Lattice Boltzmann Approach to Viscous Flows Between Parallel Plates

Four different kinds of laminar flows between two parallel plates are investigated using the Lattice Boltzmann Method (LBM). The LBM accuracy is estimated in two cases using numerical fits of the parabolic velocity profiles and the kinetic energy decay curves, respectively. The error relative to the analytical kinematic viscosity values was found to be less than one percent in both cases. The LBM results for the unsteady development of the flow when one plate is brought suddenly at a constant velocity, are found in excellent agreement with the analytical solution. Because the classical Schlichting's approximate solution for the entrance--region flow is not valid for small Reynolds numbers, a Finite Element Method solution was used in order to check the accuracy of the LBM results.

==> (inline-0) <==
\begin{picture}(1500,900)(50,0)
\tenrm
\put(264,158){\special{em:moveto}}
\put(1436,158){\special{em:lineto}}
\put(264,158){\special{em:moveto}}
\put(264,787){\special{em:lineto}}
\put(264,158){\special{em:moveto}}
\put(284,158){\special{em:lineto}}
\put(1436,158){\special{em:moveto}}
\put(1416,158){\special{em:lineto}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(264,245){\special{em:moveto}}
\put(284,245){\special{em:lineto}}
\put(1436,245){\special{em:moveto}}
\put(1416,245){\special{em:lineto}}
\put(242,245){\makebox(0,0)[r]{0.002}}
\put(264,332){\special{em:moveto}}
\put(284,332){\special{em:lineto}}
\put(1436,332){\special{em:moveto}}
\put(1416,332){\special{em:lineto}}
\put(242,332){\makebox(0,0)[r]{0.004}}
\put(264,418){\special{em:moveto}}
\put(284,418){\special{em:lineto}}
\put(1436,418){\special{em:moveto}}
\put(1416,418){\special{em:lineto}}
\put(242,418){\makebox(0,0)[r]{0.006}}
\put(264,505){\special{em:moveto}}
\put(284,505){\special{em:lineto}}
\put(1436,505){\special{em:moveto}}
\put(1416,505){\special{em:lineto}}
\put(242,505){\makebox(0,0)[r]{0.008}}
\put(264,592){\special{em:moveto}}
\put(284,592){\special{em:lineto}}
\put(1436,592){\special{em:moveto}}
\put(1416,592){\special{em:lineto}}
\put(242,592){\makebox(0,0)[r]{0.01}}
\put(264,679){\special{em:moveto}}
\put(284,679){\special{em:lineto}}
\put(1436,679){\special{em:moveto}}
\put(1416,679){\special{em:lineto}}
\put(242,679){\makebox(0,0)[r]{0.012}}
\put(264,765){\special{em:moveto}}
\put(284,765){\special{em:lineto}}
\put(1436,765){\special{em:moveto}}
\put(1416,765){\special{em:lineto}}
\put(242,765){\makebox(0,0)[r]{0.014}}
\put(264,158){\special{em:moveto}}
\put(264,178){\special{em:lineto}}
\put(264,787){\special{em:moveto}}
\put(264,767){\special{em:lineto}}
\put(264,113){\makebox(0,0){0}}
\put(381,158){\special{em:moveto}}
\put(381,178){\special{em:lineto}}
\put(381,787){\special{em:moveto}}
\put(381,767){\special{em:lineto}}
\put(381,113){\makebox(0,0){0.1}}
\put(498,158){\special{em:moveto}}
\put(498,178){\special{em:lineto}}
\put(498,787){\special{em:moveto}}
\put(498,767){\special{em:lineto}}
\put(498,113){\makebox(0,0){0.2}}
\put(616,158){\special{em:moveto}}
\put(616,178){\special{em:lineto}}
\put(616,787){\special{em:moveto}}
\put(616,767){\special{em:lineto}}
\put(616,113){\makebox(0,0){0.3}}
\put(733,158){\special{em:moveto}}
\put(733,178){\special{em:lineto}}
\put(733,787){\special{em:moveto}}
\put(733,767){\special{em:lineto}}
\put(733,113){\makebox(0,0){0.4}}
\put(850,158){\special{em:moveto}}
\put(850,178){\special{em:lineto}}
\put(850,787){\special{em:moveto}}
\put(850,767){\special{em:lineto}}
\put(850,113){\makebox(0,0){0.5}}
\put(967,158){\special{em:moveto}}
\put(967,178){\special{em:lineto}}
\put(967,787){\special{em:moveto}}
\put(967,767){\special{em:lineto}}
\put(967,113){\makebox(0,0){0.6}}
\put(1084,158){\special{em:moveto}}
\put(1084,178){\special{em:lineto}}
\put(1084,787){\special{em:moveto}}
\put(1084,767){\special{em:lineto}}
\put(1084,113){\makebox(0,0){0.7}}
\put(1202,158){\special{em:moveto}}
\put(1202,178){\special{em:lineto}}
\put(1202,787){\special{em:moveto}}
\put(1202,767){\special{em:lineto}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1319,158){\special{em:moveto}}
\put(1319,178){\special{em:lineto}}
\put(1319,787){\special{em:moveto}}
\put(1319,767){\special{em:lineto}}
\put(1319,113){\makebox(0,0){0.9}}
\put(1436,158){\special{em:moveto}}
\put(1436,178){\special{em:lineto}}
\put(1436,787){\special{em:moveto}}
\put(1436,767){\special{em:lineto}}
\put(1436,113){\makebox(0,0){1}}
\put(264,158){\special{em:moveto}}
\put(1436,158){\special{em:lineto}}
\put(1436,787){\special{em:lineto}}
\put(264,787){\special{em:lineto}}
\put(264,158){\special{em:lineto}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$u$}}}
\put(850,68){\makebox(0,0){y/H}}
\put(850,722){\makebox(0,0){$\tau = 0.80$}}
\put(850,514){\makebox(0,0){$\tau = 1.00$}}
\put(850,349){\makebox(0,0){$\tau = 1.60$}}
\put(270,161){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(281,167){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(293,172){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(305,177){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(316,183){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(328,188){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(339,193){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(351,198){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(363,202){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(374,207){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,212){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(397,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(409,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(421,225){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(432,229){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,233){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(455,237){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(467,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,244){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(490,248){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(502,251){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(513,254){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(525,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(537,261){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,264){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(560,267){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(583,272){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(595,275){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(606,277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(618,279){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(630,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(641,284){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(653,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(664,287){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(676,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(688,291){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(699,292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(711,294){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(722,295){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(734,296){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(746,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(757,298){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(769,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(780,300){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(792,300){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(804,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(815,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(827,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(838,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(862,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(873,302){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(885,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(896,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(908,300){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(920,300){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(943,298){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(954,297){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(966,296){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(978,295){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(989,294){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,291){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,287){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,286){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,284){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,281){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,279){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1105,275){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1117,272){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1128,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,267){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,264){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1163,261){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,258){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,254){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1198,251){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,248){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1221,244){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,240){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1245,237){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1256,233){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1268,229){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,225){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1291,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1303,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,212){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,207){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,202){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,198){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1361,193){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1372,188){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1384,183){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1395,177){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1407,172){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1419,167){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1430,161){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(270,161){\special{em:moveto}}
\put(282,166){\special{em:lineto}}
\put(293,172){\special{em:lineto}}
\put(305,177){\special{em:lineto}}
\put(317,183){\special{em:lineto}}
\put(328,188){\special{em:lineto}}
\put(340,193){\special{em:lineto}}
\put(352,198){\special{em:lineto}}
\put(364,203){\special{em:lineto}}
\put(375,207){\special{em:lineto}}
\put(387,212){\special{em:lineto}}
\put(399,216){\special{em:lineto}}
\put(410,221){\special{em:lineto}}
\put(422,225){\special{em:lineto}}
\put(434,229){\special{em:lineto}}
\put(446,233){\special{em:lineto}}
\put(457,237){\special{em:lineto}}
\put(469,241){\special{em:lineto}}
\put(481,245){\special{em:lineto}}
\put(493,248){\special{em:lineto}}
\put(504,252){\special{em:lineto}}
\put(516,255){\special{em:lineto}}
\put(528,258){\special{em:lineto}}
\put(539,261){\special{em:lineto}}
\put(551,264){\special{em:lineto}}
\put(563,267){\special{em:lineto}}
\put(575,270){\special{em:lineto}}
\put(586,273){\special{em:lineto}}
\put(598,275){\special{em:lineto}}
\put(610,278){\special{em:lineto}}
\put(621,280){\special{em:lineto}}
\put(633,282){\special{em:lineto}}
\put(645,284){\special{em:lineto}}
\put(657,286){\special{em:lineto}}
\put(668,288){\special{em:lineto}}
\put(680,290){\special{em:lineto}}
\put(692,291){\special{em:lineto}}
\put(703,293){\special{em:lineto}}
\put(715,294){\special{em:lineto}}
\put(727,295){\special{em:lineto}}
\put(739,296){\special{em:lineto}}
\put(750,298){\special{em:lineto}}
\put(762,298){\special{em:lineto}}
\put(774,299){\special{em:lineto}}
\put(786,300){\special{em:lineto}}
\put(797,301){\special{em:lineto}}
\put(809,301){\special{em:lineto}}
\put(821,301){\special{em:lineto}}
\put(832,302){\special{em:lineto}}
\put(844,302){\special{em:lineto}}
\put(856,302){\special{em:lineto}}
\put(868,302){\special{em:lineto}}
\put(879,301){\special{em:lineto}}
\put(891,301){\special{em:lineto}}
\put(903,301){\special{em:lineto}}
\put(914,300){\special{em:lineto}}
\put(926,299){\special{em:lineto}}
\put(938,298){\special{em:lineto}}
\put(950,298){\special{em:lineto}}
\put(961,296){\special{em:lineto}}
\put(973,295){\special{em:lineto}}
\put(985,294){\special{em:lineto}}
\put(997,293){\special{em:lineto}}
\put(1008,291){\special{em:lineto}}
\put(1020,290){\special{em:lineto}}
\put(1032,288){\special{em:lineto}}
\put(1043,286){\special{em:lineto}}
\put(1055,284){\special{em:lineto}}
\put(1067,282){\special{em:lineto}}
\put(1079,280){\special{em:lineto}}
\put(1090,278){\special{em:lineto}}
\put(1102,275){\special{em:lineto}}
\put(1114,273){\special{em:lineto}}
\put(1125,270){\special{em:lineto}}
\put(1137,267){\special{em:lineto}}
\put(1149,264){\special{em:lineto}}
\put(1161,261){\special{em:lineto}}
\put(1172,258){\special{em:lineto}}
\put(1184,255){\special{em:lineto}}
\put(1196,252){\special{em:lineto}}
\put(1207,248){\special{em:lineto}}
\put(1219,245){\special{em:lineto}}
\put(1231,241){\special{em:lineto}}
\put(1243,237){\special{em:lineto}}
\put(1254,233){\special{em:lineto}}
\put(1266,229){\special{em:lineto}}
\put(1278,225){\special{em:lineto}}
\put(1290,221){\special{em:lineto}}
\put(1301,216){\special{em:lineto}}
\put(1313,212){\special{em:lineto}}
\put(1325,207){\special{em:lineto}}
\put(1336,203){\special{em:lineto}}
\put(1348,198){\special{em:lineto}}
\put(1360,193){\special{em:lineto}}
\put(1372,188){\special{em:lineto}}
\put(1383,183){\special{em:lineto}}
\put(1395,177){\special{em:lineto}}
\put(1407,172){\special{em:lineto}}
\put(1418,166){\special{em:lineto}}
\put(1430,161){\special{em:lineto}}
\put(270,164){\circle{18}}
\put(281,177){\circle{18}}
\put(293,189){\circle{18}}
\put(305,200){\circle{18}}
\put(316,212){\circle{18}}
\put(328,223){\circle{18}}
\put(339,234){\circle{18}}
\put(351,245){\circle{18}}
\put(363,255){\circle{18}}
\put(374,266){\circle{18}}
\put(386,276){\circle{18}}
\put(397,286){\circle{18}}
\put(409,295){\circle{18}}
\put(421,304){\circle{18}}
\put(432,313){\circle{18}}
\put(444,322){\circle{18}}
\put(455,331){\circle{18}}
\put(467,339){\circle{18}}
\put(479,347){\circle{18}}
\put(490,355){\circle{18}}
\put(502,363){\circle{18}}
\put(513,370){\circle{18}}
\put(525,377){\circle{18}}
\put(537,384){\circle{18}}
\put(548,390){\circle{18}}
\put(560,397){\circle{18}}
\put(572,403){\circle{18}}
\put(583,408){\circle{18}}
\put(595,414){\circle{18}}
\put(606,419){\circle{18}}
\put(618,424){\circle{18}}
\put(630,429){\circle{18}}
\put(641,434){\circle{18}}
\put(653,438){\circle{18}}
\put(664,442){\circle{18}}
\put(676,446){\circle{18}}
\put(688,450){\circle{18}}
\put(699,453){\circle{18}}
\put(711,456){\circle{18}}
\put(722,459){\circle{18}}
\put(734,462){\circle{18}}
\put(746,464){\circle{18}}
\put(757,466){\circle{18}}
\put(769,468){\circle{18}}
\put(780,470){\circle{18}}
\put(792,471){\circle{18}}
\put(804,472){\circle{18}}
\put(815,473){\circle{18}}
\put(827,474){\circle{18}}
\put(838,474){\circle{18}}
\put(850,474){\circle{18}}
\put(862,474){\circle{18}}
\put(873,474){\circle{18}}
\put(885,473){\circle{18}}
\put(896,472){\circle{18}}
\put(908,471){\circle{18}}
\put(920,470){\circle{18}}
\put(931,468){\circle{18}}
\put(943,466){\circle{18}}
\put(954,464){\circle{18}}
\put(966,462){\circle{18}}
\put(978,459){\circle{18}}
\put(989,456){\circle{18}}
\put(1001,453){\circle{18}}
\put(1012,450){\circle{18}}
\put(1024,446){\circle{18}}
\put(1036,442){\circle{18}}
\put(1047,438){\circle{18}}
\put(1059,434){\circle{18}}
\put(1070,429){\circle{18}}
\put(1082,424){\circle{18}}
\put(1094,419){\circle{18}}
\put(1105,414){\circle{18}}
\put(1117,408){\circle{18}}
\put(1128,403){\circle{18}}
\put(1140,397){\circle{18}}
\put(1152,390){\circle{18}}
\put(1163,384){\circle{18}}
\put(1175,377){\circle{18}}
\put(1187,370){\circle{18}}
\put(1198,363){\circle{18}}
\put(1210,355){\circle{18}}
\put(1221,347){\circle{18}}
\put(1233,339){\circle{18}}
\put(1245,331){\circle{18}}
\put(1256,322){\circle{18}}
\put(1268,313){\circle{18}}
\put(1279,304){\circle{18}}
\put(1291,295){\circle{18}}
\put(1303,286){\circle{18}}
\put(1314,276){\circle{18}}
\put(1326,266){\circle{18}}
\put(1337,255){\circle{18}}
\put(1349,245){\circle{18}}
\put(1361,234){\circle{18}}
\put(1372,223){\circle{18}}
\put(1384,212){\circle{18}}
\put(1395,200){\circle{18}}
\put(1407,189){\circle{18}}
\put(1419,177){\circle{18}}
\put(1430,164){\circle{18}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\special{em:linewidth 0.7pt}%
\put(270,164){\special{em:moveto}}
\put(282,177){\special{em:lineto}}
\put(293,189){\special{em:lineto}}
\put(305,201){\special{em:lineto}}
\put(317,212){\special{em:lineto}}
\put(328,224){\special{em:lineto}}
\put(340,235){\special{em:lineto}}
\put(352,246){\special{em:lineto}}
\put(364,256){\special{em:lineto}}
\put(375,267){\special{em:lineto}}
\put(387,277){\special{em:lineto}}
\put(399,287){\special{em:lineto}}
\put(410,296){\special{em:lineto}}
\put(422,306){\special{em:lineto}}
\put(434,315){\special{em:lineto}}
\put(446,324){\special{em:lineto}}
\put(457,332){\special{em:lineto}}
\put(469,341){\special{em:lineto}}
\put(481,349){\special{em:lineto}}
\put(493,356){\special{em:lineto}}
\put(504,364){\special{em:lineto}}
\put(516,371){\special{em:lineto}}
\put(528,378){\special{em:lineto}}
\put(539,385){\special{em:lineto}}
\put(551,392){\special{em:lineto}}
\put(563,398){\special{em:lineto}}
\put(575,404){\special{em:lineto}}
\put(586,410){\special{em:lineto}}
\put(598,416){\special{em:lineto}}
\put(610,421){\special{em:lineto}}
\put(621,426){\special{em:lineto}}
\put(633,431){\special{em:lineto}}
\put(645,435){\special{em:lineto}}
\put(657,440){\special{em:lineto}}
\put(668,444){\special{em:lineto}}
\put(680,447){\special{em:lineto}}
\put(692,451){\special{em:lineto}}
\put(703,454){\special{em:lineto}}
\put(715,457){\special{em:lineto}}
\put(727,460){\special{em:lineto}}
\put(739,463){\special{em:lineto}}
\put(750,465){\special{em:lineto}}
\put(762,467){\special{em:lineto}}
\put(774,469){\special{em:lineto}}
\put(786,470){\special{em:lineto}}
\put(797,472){\special{em:lineto}}
\put(809,473){\special{em:lineto}}
\put(821,473){\special{em:lineto}}
\put(832,474){\special{em:lineto}}
\put(844,474){\special{em:lineto}}
\put(856,474){\special{em:lineto}}
\put(868,474){\special{em:lineto}}
\put(879,473){\special{em:lineto}}
\put(891,473){\special{em:lineto}}
\put(903,472){\special{em:lineto}}
\put(914,470){\special{em:lineto}}
\put(926,469){\special{em:lineto}}
\put(938,467){\special{em:lineto}}
\put(950,465){\special{em:lineto}}
\put(961,463){\special{em:lineto}}
\put(973,460){\special{em:lineto}}
\put(985,457){\special{em:lineto}}
\put(997,454){\special{em:lineto}}
\put(1008,451){\special{em:lineto}}
\put(1020,447){\special{em:lineto}}
\put(1032,444){\special{em:lineto}}
\put(1043,440){\special{em:lineto}}
\put(1055,435){\special{em:lineto}}
\put(1067,431){\special{em:lineto}}
\put(1079,426){\special{em:lineto}}
\put(1090,421){\special{em:lineto}}
\put(1102,416){\special{em:lineto}}
\put(1114,410){\special{em:lineto}}
\put(1125,404){\special{em:lineto}}
\put(1137,398){\special{em:lineto}}
\put(1149,392){\special{em:lineto}}
\put(1161,385){\special{em:lineto}}
\put(1172,378){\special{em:lineto}}
\put(1184,371){\special{em:lineto}}
\put(1196,364){\special{em:lineto}}
\put(1207,356){\special{em:lineto}}
\put(1219,349){\special{em:lineto}}
\put(1231,341){\special{em:lineto}}
\put(1243,332){\special{em:lineto}}
\put(1254,324){\special{em:lineto}}
\put(1266,315){\special{em:lineto}}
\put(1278,306){\special{em:lineto}}
\put(1290,296){\special{em:lineto}}
\put(1301,287){\special{em:lineto}}
\put(1313,277){\special{em:lineto}}
\put(1325,267){\special{em:lineto}}
\put(1336,256){\special{em:lineto}}
\put(1348,246){\special{em:lineto}}
\put(1360,235){\special{em:lineto}}
\put(1372,224){\special{em:lineto}}
\put(1383,212){\special{em:lineto}}
\put(1395,201){\special{em:lineto}}
\put(1407,189){\special{em:lineto}}
\put(1418,177){\special{em:lineto}}
\put(1430,164){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\special{em:linewidth 0.3pt}%
\put(270,168){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(281,189){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(293,209){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(305,228){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(316,247){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(328,266){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(339,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(351,302){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(363,319){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(374,336){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(386,353){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(397,369){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(409,385){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(421,400){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(432,415){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(444,430){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(455,444){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(467,458){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(479,471){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(490,484){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(502,496){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(513,508){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(525,520){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(537,531){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(548,542){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(560,553){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(572,563){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(583,572){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(595,581){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(606,590){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(618,599){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(630,607){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(641,614){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(653,621){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(664,628){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(676,634){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(688,640){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(699,646){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(711,651){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(722,656){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(734,660){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(746,664){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,667){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(769,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(780,673){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(792,675){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(804,677){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(815,679){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(827,680){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(838,680){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,680){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(862,680){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(873,680){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(885,679){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(896,677){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(908,675){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(920,673){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(931,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(943,667){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(954,664){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(966,660){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(978,656){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(989,651){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1001,646){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1012,640){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1024,634){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1036,628){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1047,621){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1059,614){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1070,607){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1082,599){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1094,590){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1105,581){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1117,572){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1128,563){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1140,553){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1152,542){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1163,531){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1175,520){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1187,508){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1198,496){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1210,484){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1221,471){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1233,458){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1245,444){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1256,430){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1268,415){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1279,400){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1291,385){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1303,369){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1314,353){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1326,336){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1337,319){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1349,302){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1361,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1372,266){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1384,247){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1395,228){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1407,209){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1419,189){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1430,168){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(270,168){\special{em:moveto}}
\put(282,189){\special{em:lineto}}
\put(293,209){\special{em:lineto}}
\put(305,229){\special{em:lineto}}
\put(317,248){\special{em:lineto}}
\put(328,267){\special{em:lineto}}
\put(340,286){\special{em:lineto}}
\put(352,304){\special{em:lineto}}
\put(364,322){\special{em:lineto}}
\put(375,339){\special{em:lineto}}
\put(387,356){\special{em:lineto}}
\put(399,372){\special{em:lineto}}
\put(410,388){\special{em:lineto}}
\put(422,404){\special{em:lineto}}
\put(434,419){\special{em:lineto}}
\put(446,434){\special{em:lineto}}
\put(457,448){\special{em:lineto}}
\put(469,462){\special{em:lineto}}
\put(481,476){\special{em:lineto}}
\put(493,489){\special{em:lineto}}
\put(504,501){\special{em:lineto}}
\put(516,514){\special{em:lineto}}
\put(528,525){\special{em:lineto}}
\put(539,537){\special{em:lineto}}
\put(551,548){\special{em:lineto}}
\put(563,558){\special{em:lineto}}
\put(575,568){\special{em:lineto}}
\put(586,578){\special{em:lineto}}
\put(598,587){\special{em:lineto}}
\put(610,596){\special{em:lineto}}
\put(621,605){\special{em:lineto}}
\put(633,613){\special{em:lineto}}
\put(645,620){\special{em:lineto}}
\put(657,627){\special{em:lineto}}
\put(668,634){\special{em:lineto}}
\put(680,640){\special{em:lineto}}
\put(692,646){\special{em:lineto}}
\put(703,652){\special{em:lineto}}
\put(715,657){\special{em:lineto}}
\put(727,662){\special{em:lineto}}
\put(739,666){\special{em:lineto}}
\put(750,670){\special{em:lineto}}
\put(762,673){\special{em:lineto}}
\put(774,676){\special{em:lineto}}
\put(786,678){\special{em:lineto}}
\put(797,681){\special{em:lineto}}
\put(809,682){\special{em:lineto}}
\put(821,683){\special{em:lineto}}
\put(832,684){\special{em:lineto}}
\put(844,685){\special{em:lineto}}
\put(856,685){\special{em:lineto}}
\put(868,684){\special{em:lineto}}
\put(879,683){\special{em:lineto}}
\put(891,682){\special{em:lineto}}
\put(903,681){\special{em:lineto}}
\put(914,678){\special{em:lineto}}
\put(926,676){\special{em:lineto}}
\put(938,673){\special{em:lineto}}
\put(950,670){\special{em:lineto}}
\put(961,666){\special{em:lineto}}
\put(973,662){\special{em:lineto}}
\put(985,657){\special{em:lineto}}
\put(997,652){\special{em:lineto}}
\put(1008,646){\special{em:lineto}}
\put(1020,640){\special{em:lineto}}
\put(1032,634){\special{em:lineto}}
\put(1043,627){\special{em:lineto}}
\put(1055,620){\special{em:lineto}}
\put(1067,613){\special{em:lineto}}
\put(1079,605){\special{em:lineto}}
\put(1090,596){\special{em:lineto}}
\put(1102,587){\special{em:lineto}}
\put(1114,578){\special{em:lineto}}
\put(1125,568){\special{em:lineto}}
\put(1137,558){\special{em:lineto}}
\put(1149,548){\special{em:lineto}}
\put(1161,537){\special{em:lineto}}
\put(1172,525){\special{em:lineto}}
\put(1184,514){\special{em:lineto}}
\put(1196,501){\special{em:lineto}}
\put(1207,489){\special{em:lineto}}
\put(1219,476){\special{em:lineto}}
\put(1231,462){\special{em:lineto}}
\put(1243,448){\special{em:lineto}}
\put(1254,434){\special{em:lineto}}
\put(1266,419){\special{em:lineto}}
\put(1278,404){\special{em:lineto}}
\put(1290,388){\special{em:lineto}}
\put(1301,372){\special{em:lineto}}
\put(1313,356){\special{em:lineto}}
\put(1325,339){\special{em:lineto}}
\put(1336,322){\special{em:lineto}}
\put(1348,304){\special{em:lineto}}
\put(1360,286){\special{em:lineto}}
\put(1372,267){\special{em:lineto}}
\put(1383,248){\special{em:lineto}}
\put(1395,229){\special{em:lineto}}
\put(1407,209){\special{em:lineto}}
\put(1418,189){\special{em:lineto}}
\put(1430,168){\special{em:lineto}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1350)(50,0)
\tenrm
\put(264,158){\special{em:moveto}}
\put(264,1237){\special{em:lineto}}
\put(264,158){\special{em:moveto}}
\put(284,158){\special{em:lineto}}
\put(1436,158){\special{em:moveto}}
\put(1416,158){\special{em:lineto}}
\put(242,158){\makebox(0,0)[r]{0.5}}
\put(264,258){\special{em:moveto}}
\put(284,258){\special{em:lineto}}
\put(1436,258){\special{em:moveto}}
\put(1416,258){\special{em:lineto}}
\put(242,258){\makebox(0,0)[r]{0.6}}
\put(264,358){\special{em:moveto}}
\put(284,358){\special{em:lineto}}
\put(1436,358){\special{em:moveto}}
\put(1416,358){\special{em:lineto}}
\put(242,358){\makebox(0,0)[r]{0.7}}
\put(264,458){\special{em:moveto}}
\put(284,458){\special{em:lineto}}
\put(1436,458){\special{em:moveto}}
\put(1416,458){\special{em:lineto}}
\put(242,458){\makebox(0,0)[r]{0.8}}
\put(264,558){\special{em:moveto}}
\put(284,558){\special{em:lineto}}
\put(1436,558){\special{em:moveto}}
\put(1416,558){\special{em:lineto}}
\put(242,558){\makebox(0,0)[r]{0.9}}
\put(264,658){\special{em:moveto}}
\put(284,658){\special{em:lineto}}
\put(1436,658){\special{em:moveto}}
\put(1416,658){\special{em:lineto}}
\put(242,658){\makebox(0,0)[r]{1}}
\put(264,757){\special{em:moveto}}
\put(284,757){\special{em:lineto}}
\put(1436,757){\special{em:moveto}}
\put(1416,757){\special{em:lineto}}
\put(242,757){\makebox(0,0)[r]{1.1}}
\put(264,857){\special{em:moveto}}
\put(284,857){\special{em:lineto}}
\put(1436,857){\special{em:moveto}}
\put(1416,857){\special{em:lineto}}
\put(242,857){\makebox(0,0)[r]{1.2}}
\put(264,957){\special{em:moveto}}
\put(284,957){\special{em:lineto}}
\put(1436,957){\special{em:moveto}}
\put(1416,957){\special{em:lineto}}
\put(242,957){\makebox(0,0)[r]{1.3}}
\put(264,1057){\special{em:moveto}}
\put(284,1057){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1416,1057){\special{em:lineto}}
\put(242,1057){\makebox(0,0)[r]{1.4}}
\put(264,1157){\special{em:moveto}}
\put(284,1157){\special{em:lineto}}
\put(1436,1157){\special{em:moveto}}
\put(1416,1157){\special{em:lineto}}
\put(242,1157){\makebox(0,0)[r]{1.5}}
\put(264,158){\special{em:moveto}}
\put(264,178){\special{em:lineto}}
\put(264,1237){\special{em:moveto}}
\put(264,1217){\special{em:lineto}}
\put(264,113){\makebox(0,0){0}}
\put(459,158){\special{em:moveto}}
\put(459,178){\special{em:lineto}}
\put(459,1237){\special{em:moveto}}
\put(459,1217){\special{em:lineto}}
\put(459,113){\makebox(0,0){0.2}}
\put(655,158){\special{em:moveto}}
\put(655,178){\special{em:lineto}}
\put(655,1237){\special{em:moveto}}
\put(655,1217){\special{em:lineto}}
\put(655,113){\makebox(0,0){0.4}}
\put(850,158){\special{em:moveto}}
\put(850,178){\special{em:lineto}}
\put(850,1237){\special{em:moveto}}
\put(850,1217){\special{em:lineto}}
\put(850,113){\makebox(0,0){0.6}}
\put(1045,158){\special{em:moveto}}
\put(1045,178){\special{em:lineto}}
\put(1045,1237){\special{em:moveto}}
\put(1045,1217){\special{em:lineto}}
\put(1045,113){\makebox(0,0){0.8}}
\put(1241,158){\special{em:moveto}}
\put(1241,178){\special{em:lineto}}
\put(1241,1237){\special{em:moveto}}
\put(1241,1217){\special{em:lineto}}
\put(1241,113){\makebox(0,0){1}}
\put(1436,158){\special{em:moveto}}
\put(1436,178){\special{em:lineto}}
\put(1436,1237){\special{em:moveto}}
\put(1436,1217){\special{em:lineto}}
\put(1436,113){\makebox(0,0){1.2}}
\put(264,158){\special{em:moveto}}
\put(1436,158){\special{em:lineto}}
\put(1436,1237){\special{em:lineto}}
\put(264,1237){\special{em:lineto}}
\put(264,158){\special{em:lineto}}
\put(133,697){\makebox(0,0)[l]{\shortstack{$\frac{u}{U}$}}}
\put(850,68){\makebox(0,0){$x/H$}}
\put(1192,1177){\makebox(0,0)[l]{{\scriptsize y/H = 0.50}}}
\put(1192,1118){\makebox(0,0)[l]{{\scriptsize y/H = 0.40}}}
\put(1192,942){\makebox(0,0)[l]{{\scriptsize y/H = 0.30}}}
\put(1192,648){\makebox(0,0)[l]{{\scriptsize y/H = 0.20}}}
\put(1192,230){\makebox(0,0)[l]{{\scriptsize y/H = 0.10}}}
\put(270,670){\special{em:moveto}}
\put(275,670){\special{em:lineto}}
\put(281,670){\special{em:lineto}}
\put(286,671){\special{em:lineto}}
\put(292,672){\special{em:lineto}}
\put(298,673){\special{em:lineto}}
\put(303,674){\special{em:lineto}}
\put(309,675){\special{em:lineto}}
\put(314,677){\special{em:lineto}}
\put(320,678){\special{em:lineto}}
\put(326,680){\special{em:lineto}}
\put(331,682){\special{em:lineto}}
\put(337,684){\special{em:lineto}}
\put(343,687){\special{em:lineto}}
\put(348,689){\special{em:lineto}}
\put(354,692){\special{em:lineto}}
\put(359,695){\special{em:lineto}}
\put(365,697){\special{em:lineto}}
\put(371,700){\special{em:lineto}}
\put(376,704){\special{em:lineto}}
\put(382,707){\special{em:lineto}}
\put(387,711){\special{em:lineto}}
\put(393,715){\special{em:lineto}}
\put(399,719){\special{em:lineto}}
\put(404,723){\special{em:lineto}}
\put(410,727){\special{em:lineto}}
\put(415,731){\special{em:lineto}}
\put(421,736){\special{em:lineto}}
\put(427,740){\special{em:lineto}}
\put(432,745){\special{em:lineto}}
\put(438,750){\special{em:lineto}}
\put(444,755){\special{em:lineto}}
\put(449,760){\special{em:lineto}}
\put(455,765){\special{em:lineto}}
\put(460,770){\special{em:lineto}}
\put(466,775){\special{em:lineto}}
\put(472,780){\special{em:lineto}}
\put(477,786){\special{em:lineto}}
\put(483,791){\special{em:lineto}}
\put(488,796){\special{em:lineto}}
\put(494,802){\special{em:lineto}}
\put(500,807){\special{em:lineto}}
\put(505,813){\special{em:lineto}}
\put(511,818){\special{em:lineto}}
\put(516,824){\special{em:lineto}}
\put(522,829){\special{em:lineto}}
\put(528,835){\special{em:lineto}}
\put(533,840){\special{em:lineto}}
\put(539,846){\special{em:lineto}}
\put(545,851){\special{em:lineto}}
\put(550,857){\special{em:lineto}}
\put(556,862){\special{em:lineto}}
\put(561,868){\special{em:lineto}}
\put(567,873){\special{em:lineto}}
\put(573,879){\special{em:lineto}}
\put(578,884){\special{em:lineto}}
\put(584,889){\special{em:lineto}}
\put(589,895){\special{em:lineto}}
\put(595,900){\special{em:lineto}}
\put(601,905){\special{em:lineto}}
\put(606,910){\special{em:lineto}}
\put(612,915){\special{em:lineto}}
\put(617,921){\special{em:lineto}}
\put(623,926){\special{em:lineto}}
\put(629,930){\special{em:lineto}}
\put(634,935){\special{em:lineto}}
\put(640,940){\special{em:lineto}}
\put(646,945){\special{em:lineto}}
\put(651,950){\special{em:lineto}}
\put(657,954){\special{em:lineto}}
\put(662,959){\special{em:lineto}}
\put(668,963){\special{em:lineto}}
\put(674,968){\special{em:lineto}}
\put(679,972){\special{em:lineto}}
\put(685,976){\special{em:lineto}}
\put(690,981){\special{em:lineto}}
\put(696,985){\special{em:lineto}}
\put(702,989){\special{em:lineto}}
\put(707,993){\special{em:lineto}}
\put(713,997){\special{em:lineto}}
\put(718,1001){\special{em:lineto}}
\put(724,1004){\special{em:lineto}}
\put(730,1008){\special{em:lineto}}
\put(735,1012){\special{em:lineto}}
\put(741,1015){\special{em:lineto}}
\put(747,1019){\special{em:lineto}}
\put(752,1022){\special{em:lineto}}
\put(758,1026){\special{em:lineto}}
\put(764,1029){\special{em:lineto}}
\put(769,1032){\special{em:lineto}}
\put(775,1035){\special{em:lineto}}
\put(780,1038){\special{em:lineto}}
\put(786,1041){\special{em:lineto}}
\put(791,1044){\special{em:lineto}}
\put(797,1047){\special{em:lineto}}
\put(803,1050){\special{em:lineto}}
\put(808,1053){\special{em:lineto}}
\put(814,1056){\special{em:lineto}}
\put(819,1058){\special{em:lineto}}
\put(825,1061){\special{em:lineto}}
\put(830,1063){\special{em:lineto}}
\put(836,1066){\special{em:lineto}}
\put(842,1068){\special{em:lineto}}
\put(848,1070){\special{em:lineto}}
\put(853,1073){\special{em:lineto}}
\put(859,1075){\special{em:lineto}}
\put(864,1077){\special{em:lineto}}
\put(870,1079){\special{em:lineto}}
\put(875,1081){\special{em:lineto}}
\put(881,1083){\special{em:lineto}}
\put(887,1085){\special{em:lineto}}
\put(892,1087){\special{em:lineto}}
\put(898,1089){\special{em:lineto}}
\put(904,1091){\special{em:lineto}}
\put(909,1093){\special{em:lineto}}
\put(915,1095){\special{em:lineto}}
\put(920,1096){\special{em:lineto}}
\put(926,1098){\special{em:lineto}}
\put(932,1100){\special{em:lineto}}
\put(937,1101){\special{em:lineto}}
\put(943,1103){\special{em:lineto}}
\put(949,1104){\special{em:lineto}}
\put(954,1106){\special{em:lineto}}
\put(960,1107){\special{em:lineto}}
\put(965,1108){\special{em:lineto}}
\put(971,1110){\special{em:lineto}}
\put(976,1111){\special{em:lineto}}
\put(982,1112){\special{em:lineto}}
\put(988,1114){\special{em:lineto}}
\put(994,1115){\special{em:lineto}}
\put(999,1116){\special{em:lineto}}
\put(1005,1117){\special{em:lineto}}
\put(1010,1118){\special{em:lineto}}
\put(1016,1119){\special{em:lineto}}
\put(1021,1120){\special{em:lineto}}
\put(1027,1121){\special{em:lineto}}
\put(1033,1122){\special{em:lineto}}
\put(1038,1123){\special{em:lineto}}
\put(1044,1124){\special{em:lineto}}
\put(1050,1125){\special{em:lineto}}
\put(1055,1126){\special{em:lineto}}
\put(1061,1127){\special{em:lineto}}
\put(1066,1128){\special{em:lineto}}
\put(1072,1129){\special{em:lineto}}
\put(1078,1130){\special{em:lineto}}
\put(1083,1131){\special{em:lineto}}
\put(1089,1131){\special{em:lineto}}
\put(1094,1132){\special{em:lineto}}
\put(1100,1133){\special{em:lineto}}
\put(1105,1134){\special{em:lineto}}
\put(1111,1134){\special{em:lineto}}
\put(1117,1135){\special{em:lineto}}
\put(1122,1136){\special{em:lineto}}
\put(1128,1136){\special{em:lineto}}
\put(1134,1137){\special{em:lineto}}
\put(1139,1138){\special{em:lineto}}
\put(1145,1138){\special{em:lineto}}
\put(1150,1139){\special{em:lineto}}
\put(1156,1140){\special{em:lineto}}
\put(1162,1140){\special{em:lineto}}
\put(1167,1141){\special{em:lineto}}
\put(1173,1142){\special{em:lineto}}
\put(1179,1142){\special{em:lineto}}
\put(1184,1143){\special{em:lineto}}
\put(1190,1143){\special{em:lineto}}
\put(1195,1144){\special{em:lineto}}
\put(1201,1144){\special{em:lineto}}
\put(1206,1145){\special{em:lineto}}
\put(1212,1145){\special{em:lineto}}
\put(1218,1146){\special{em:lineto}}
\put(1224,1147){\special{em:lineto}}
\put(1229,1147){\special{em:lineto}}
\put(1235,1148){\special{em:lineto}}
\put(1240,1148){\special{em:lineto}}
\put(1246,1149){\special{em:lineto}}
\put(1251,1149){\special{em:lineto}}
\put(1257,1150){\special{em:lineto}}
\put(1263,1150){\special{em:lineto}}
\put(1269,1151){\special{em:lineto}}
\put(1274,1151){\special{em:lineto}}
\put(1280,1151){\special{em:lineto}}
\put(1285,1152){\special{em:lineto}}
\put(1291,1152){\special{em:lineto}}
\put(1296,1153){\special{em:lineto}}
\put(1302,1153){\special{em:lineto}}
\put(1308,1154){\special{em:lineto}}
\put(1313,1154){\special{em:lineto}}
\put(1319,1155){\special{em:lineto}}
\put(1325,1155){\special{em:lineto}}
\put(1330,1155){\special{em:lineto}}
\put(1336,1156){\special{em:lineto}}
\put(1341,1156){\special{em:lineto}}
\put(1347,1156){\special{em:lineto}}
\put(1352,1157){\special{em:lineto}}
\put(1358,1157){\special{em:lineto}}
\put(1364,1157){\special{em:lineto}}
\put(1369,1157){\special{em:lineto}}
\put(1375,1157){\special{em:lineto}}
\put(264,658){\circle{12}}
\put(287,658){\circle{12}}
\put(311,668){\circle{12}}
\put(334,668){\circle{12}}
\put(358,688){\circle{12}}
\put(381,697){\circle{12}}
\put(404,717){\circle{12}}
\put(428,737){\circle{12}}
\put(451,757){\circle{12}}
\put(474,777){\circle{12}}
\put(498,797){\circle{12}}
\put(521,827){\circle{12}}
\put(545,847){\circle{12}}
\put(568,867){\circle{12}}
\put(591,897){\circle{12}}
\put(615,917){\circle{12}}
\put(638,937){\circle{12}}
\put(661,957){\circle{12}}
\put(685,977){\circle{12}}
\put(708,997){\circle{12}}
\put(732,1007){\circle{12}}
\put(755,1027){\circle{12}}
\put(778,1037){\circle{12}}
\put(802,1057){\circle{12}}
\put(825,1067){\circle{12}}
\put(849,1077){\circle{12}}
\put(872,1087){\circle{12}}
\put(895,1087){\circle{12}}
\put(918,1097){\circle{12}}
\put(942,1107){\circle{12}}
\put(965,1107){\circle{12}}
\put(989,1117){\circle{12}}
\put(1012,1117){\circle{12}}
\put(1036,1127){\circle{12}}
\put(1059,1127){\circle{12}}
\put(1082,1137){\circle{12}}
\put(1105,1137){\circle{12}}
\put(1129,1137){\circle{12}}
\put(1152,1137){\circle{12}}
\put(1176,1147){\circle{12}}
\put(1199,1147){\circle{12}}
\put(1223,1147){\circle{12}}
\put(1246,1147){\circle{12}}
\put(1269,1147){\circle{12}}
\put(1292,1147){\circle{12}}
\put(1316,1147){\circle{12}}
\put(1339,1147){\circle{12}}
\put(1363,1147){\circle{12}}
\put(1386,1147){\circle{12}}
\put(270,670){\special{em:moveto}}
\put(275,670){\special{em:lineto}}
\put(281,670){\special{em:lineto}}
\put(286,671){\special{em:lineto}}
\put(292,672){\special{em:lineto}}
\put(298,673){\special{em:lineto}}
\put(303,674){\special{em:lineto}}
\put(309,676){\special{em:lineto}}
\put(314,678){\special{em:lineto}}
\put(320,680){\special{em:lineto}}
\put(326,682){\special{em:lineto}}
\put(331,684){\special{em:lineto}}
\put(337,687){\special{em:lineto}}
\put(343,690){\special{em:lineto}}
\put(348,693){\special{em:lineto}}
\put(354,696){\special{em:lineto}}
\put(359,698){\special{em:lineto}}
\put(365,702){\special{em:lineto}}
\put(371,706){\special{em:lineto}}
\put(376,709){\special{em:lineto}}
\put(382,713){\special{em:lineto}}
\put(387,718){\special{em:lineto}}
\put(393,722){\special{em:lineto}}
\put(399,726){\special{em:lineto}}
\put(404,731){\special{em:lineto}}
\put(410,735){\special{em:lineto}}
\put(415,740){\special{em:lineto}}
\put(421,745){\special{em:lineto}}
\put(427,750){\special{em:lineto}}
\put(432,755){\special{em:lineto}}
\put(438,760){\special{em:lineto}}
\put(444,765){\special{em:lineto}}
\put(449,770){\special{em:lineto}}
\put(455,776){\special{em:lineto}}
\put(460,781){\special{em:lineto}}
\put(466,786){\special{em:lineto}}
\put(472,792){\special{em:lineto}}
\put(477,797){\special{em:lineto}}
\put(483,802){\special{em:lineto}}
\put(488,808){\special{em:lineto}}
\put(494,813){\special{em:lineto}}
\put(500,818){\special{em:lineto}}
\put(505,824){\special{em:lineto}}
\put(511,829){\special{em:lineto}}
\put(516,834){\special{em:lineto}}
\put(522,839){\special{em:lineto}}
\put(528,845){\special{em:lineto}}
\put(533,850){\special{em:lineto}}
\put(539,855){\special{em:lineto}}
\put(545,860){\special{em:lineto}}
\put(550,865){\special{em:lineto}}
\put(556,870){\special{em:lineto}}
\put(561,875){\special{em:lineto}}
\put(567,880){\special{em:lineto}}
\put(573,885){\special{em:lineto}}
\put(578,890){\special{em:lineto}}
\put(584,894){\special{em:lineto}}
\put(589,899){\special{em:lineto}}
\put(595,903){\special{em:lineto}}
\put(601,908){\special{em:lineto}}
\put(606,912){\special{em:lineto}}
\put(612,917){\special{em:lineto}}
\put(617,921){\special{em:lineto}}
\put(623,925){\special{em:lineto}}
\put(629,929){\special{em:lineto}}
\put(634,933){\special{em:lineto}}
\put(640,937){\special{em:lineto}}
\put(646,941){\special{em:lineto}}
\put(651,945){\special{em:lineto}}
\put(657,949){\special{em:lineto}}
\put(662,953){\special{em:lineto}}
\put(668,956){\special{em:lineto}}
\put(674,960){\special{em:lineto}}
\put(679,963){\special{em:lineto}}
\put(685,967){\special{em:lineto}}
\put(690,970){\special{em:lineto}}
\put(696,973){\special{em:lineto}}
\put(702,976){\special{em:lineto}}
\put(707,980){\special{em:lineto}}
\put(713,983){\special{em:lineto}}
\put(718,986){\special{em:lineto}}
\put(724,988){\special{em:lineto}}
\put(730,991){\special{em:lineto}}
\put(735,994){\special{em:lineto}}
\put(741,997){\special{em:lineto}}
\put(747,999){\special{em:lineto}}
\put(752,1002){\special{em:lineto}}
\put(758,1004){\special{em:lineto}}
\put(764,1007){\special{em:lineto}}
\put(769,1009){\special{em:lineto}}
\put(775,1012){\special{em:lineto}}
\put(780,1014){\special{em:lineto}}
\put(786,1016){\special{em:lineto}}
\put(791,1018){\special{em:lineto}}
\put(797,1020){\special{em:lineto}}
\put(803,1023){\special{em:lineto}}
\put(808,1025){\special{em:lineto}}
\put(814,1026){\special{em:lineto}}
\put(819,1028){\special{em:lineto}}
\put(825,1030){\special{em:lineto}}
\put(830,1032){\special{em:lineto}}
\put(836,1034){\special{em:lineto}}
\put(842,1036){\special{em:lineto}}
\put(848,1037){\special{em:lineto}}
\put(853,1039){\special{em:lineto}}
\put(859,1040){\special{em:lineto}}
\put(864,1042){\special{em:lineto}}
\put(870,1043){\special{em:lineto}}
\put(875,1045){\special{em:lineto}}
\put(881,1046){\special{em:lineto}}
\put(887,1048){\special{em:lineto}}
\put(892,1049){\special{em:lineto}}
\put(898,1050){\special{em:lineto}}
\put(904,1052){\special{em:lineto}}
\put(909,1053){\special{em:lineto}}
\put(915,1054){\special{em:lineto}}
\put(920,1055){\special{em:lineto}}
\put(926,1056){\special{em:lineto}}
\put(932,1058){\special{em:lineto}}
\put(937,1059){\special{em:lineto}}
\put(943,1060){\special{em:lineto}}
\put(949,1061){\special{em:lineto}}
\put(954,1062){\special{em:lineto}}
\put(960,1063){\special{em:lineto}}
\put(965,1064){\special{em:lineto}}
\put(971,1065){\special{em:lineto}}
\put(976,1065){\special{em:lineto}}
\put(982,1066){\special{em:lineto}}
\put(988,1067){\special{em:lineto}}
\put(994,1068){\special{em:lineto}}
\put(999,1069){\special{em:lineto}}
\put(1005,1070){\special{em:lineto}}
\put(1010,1070){\special{em:lineto}}
\put(1016,1071){\special{em:lineto}}
\put(1021,1072){\special{em:lineto}}
\put(1027,1073){\special{em:lineto}}
\put(1033,1073){\special{em:lineto}}
\put(1038,1074){\special{em:lineto}}
\put(1044,1075){\special{em:lineto}}
\put(1050,1075){\special{em:lineto}}
\put(1055,1076){\special{em:lineto}}
\put(1061,1076){\special{em:lineto}}
\put(1066,1077){\special{em:lineto}}
\put(1072,1078){\special{em:lineto}}
\put(1078,1078){\special{em:lineto}}
\put(1083,1079){\special{em:lineto}}
\put(1089,1079){\special{em:lineto}}
\put(1094,1080){\special{em:lineto}}
\put(1100,1080){\special{em:lineto}}
\put(1105,1081){\special{em:lineto}}
\put(1111,1081){\special{em:lineto}}
\put(1117,1082){\special{em:lineto}}
\put(1122,1082){\special{em:lineto}}
\put(1128,1083){\special{em:lineto}}
\put(1134,1083){\special{em:lineto}}
\put(1139,1084){\special{em:lineto}}
\put(1145,1084){\special{em:lineto}}
\put(1150,1085){\special{em:lineto}}
\put(1156,1085){\special{em:lineto}}
\put(1162,1085){\special{em:lineto}}
\put(1167,1086){\special{em:lineto}}
\put(1173,1086){\special{em:lineto}}
\put(1179,1087){\special{em:lineto}}
\put(1184,1087){\special{em:lineto}}
\put(1190,1087){\special{em:lineto}}
\put(1195,1088){\special{em:lineto}}
\put(1201,1088){\special{em:lineto}}
\put(1206,1089){\special{em:lineto}}
\put(1212,1089){\special{em:lineto}}
\put(1218,1089){\special{em:lineto}}
\put(1224,1090){\special{em:lineto}}
\put(1229,1090){\special{em:lineto}}
\put(1235,1090){\special{em:lineto}}
\put(1240,1091){\special{em:lineto}}
\put(1246,1091){\special{em:lineto}}
\put(1251,1092){\special{em:lineto}}
\put(1257,1092){\special{em:lineto}}
\put(1263,1092){\special{em:lineto}}
\put(1269,1093){\special{em:lineto}}
\put(1274,1093){\special{em:lineto}}
\put(1280,1093){\special{em:lineto}}
\put(1285,1094){\special{em:lineto}}
\put(1291,1094){\special{em:lineto}}
\put(1296,1094){\special{em:lineto}}
\put(1302,1095){\special{em:lineto}}
\put(1308,1095){\special{em:lineto}}
\put(1313,1095){\special{em:lineto}}
\put(1319,1095){\special{em:lineto}}
\put(1325,1096){\special{em:lineto}}
\put(1330,1096){\special{em:lineto}}
\put(1336,1096){\special{em:lineto}}
\put(1341,1096){\special{em:lineto}}
\put(1347,1097){\special{em:lineto}}
\put(1352,1097){\special{em:lineto}}
\put(1358,1097){\special{em:lineto}}
\put(1364,1097){\special{em:lineto}}
\put(1369,1097){\special{em:lineto}}
\put(1375,1098){\special{em:lineto}}
\put(264,658){\circle*{12}}
\put(287,658){\circle*{12}}
\put(311,668){\circle*{12}}
\put(334,678){\circle*{12}}
\put(358,688){\circle*{12}}
\put(381,707){\circle*{12}}
\put(404,727){\circle*{12}}
\put(428,748){\circle*{12}}
\put(451,768){\circle*{12}}
\put(474,788){\circle*{12}}
\put(498,808){\circle*{12}}
\put(521,838){\circle*{12}}
\put(545,858){\circle*{12}}
\put(568,878){\circle*{12}}
\put(591,897){\circle*{12}}
\put(615,917){\circle*{12}}
\put(638,936){\circle*{12}}
\put(661,956){\circle*{12}}
\put(685,966){\circle*{12}}
\put(708,985){\circle*{12}}
\put(732,995){\circle*{12}}
\put(755,1005){\circle*{12}}
\put(778,1013){\circle*{12}}
\put(802,1023){\circle*{12}}
\put(825,1033){\circle*{12}}
\put(849,1042){\circle*{12}}
\put(872,1043){\circle*{12}}
\put(895,1052){\circle*{12}}
\put(918,1052){\circle*{12}}
\put(942,1062){\circle*{12}}
\put(965,1062){\circle*{12}}
\put(989,1071){\circle*{12}}
\put(1012,1071){\circle*{12}}
\put(1036,1071){\circle*{12}}
\put(1059,1081){\circle*{12}}
\put(1082,1081){\circle*{12}}
\put(1105,1081){\circle*{12}}
\put(1129,1081){\circle*{12}}
\put(1152,1081){\circle*{12}}
\put(1176,1090){\circle*{12}}
\put(1199,1090){\circle*{12}}
\put(1223,1090){\circle*{12}}
\put(1246,1090){\circle*{12}}
\put(1269,1090){\circle*{12}}
\put(1292,1090){\circle*{12}}
\put(1316,1090){\circle*{12}}
\put(1339,1090){\circle*{12}}
\put(1363,1090){\circle*{12}}
\put(1386,1090){\circle*{12}}
\put(270,669){\special{em:moveto}}
\put(275,669){\special{em:lineto}}
\put(281,670){\special{em:lineto}}
\put(286,671){\special{em:lineto}}
\put(292,672){\special{em:lineto}}
\put(298,674){\special{em:lineto}}
\put(303,676){\special{em:lineto}}
\put(309,679){\special{em:lineto}}
\put(314,682){\special{em:lineto}}
\put(320,685){\special{em:lineto}}
\put(326,688){\special{em:lineto}}
\put(331,692){\special{em:lineto}}
\put(337,696){\special{em:lineto}}
\put(343,699){\special{em:lineto}}
\put(348,704){\special{em:lineto}}
\put(354,709){\special{em:lineto}}
\put(359,713){\special{em:lineto}}
\put(365,718){\special{em:lineto}}
\put(371,723){\special{em:lineto}}
\put(376,729){\special{em:lineto}}
\put(382,734){\special{em:lineto}}
\put(387,739){\special{em:lineto}}
\put(393,745){\special{em:lineto}}
\put(399,750){\special{em:lineto}}
\put(404,756){\special{em:lineto}}
\put(410,761){\special{em:lineto}}
\put(415,767){\special{em:lineto}}
\put(421,772){\special{em:lineto}}
\put(427,777){\special{em:lineto}}
\put(432,783){\special{em:lineto}}
\put(438,788){\special{em:lineto}}
\put(444,793){\special{em:lineto}}
\put(449,798){\special{em:lineto}}
\put(455,803){\special{em:lineto}}
\put(460,808){\special{em:lineto}}
\put(466,813){\special{em:lineto}}
\put(472,817){\special{em:lineto}}
\put(477,822){\special{em:lineto}}
\put(483,826){\special{em:lineto}}
\put(488,831){\special{em:lineto}}
\put(494,835){\special{em:lineto}}
\put(500,839){\special{em:lineto}}
\put(505,843){\special{em:lineto}}
\put(511,846){\special{em:lineto}}
\put(516,850){\special{em:lineto}}
\put(522,853){\special{em:lineto}}
\put(528,857){\special{em:lineto}}
\put(533,860){\special{em:lineto}}
\put(539,863){\special{em:lineto}}
\put(545,866){\special{em:lineto}}
\put(550,869){\special{em:lineto}}
\put(556,872){\special{em:lineto}}
\put(561,874){\special{em:lineto}}
\put(567,877){\special{em:lineto}}
\put(573,879){\special{em:lineto}}
\put(578,881){\special{em:lineto}}
\put(584,883){\special{em:lineto}}
\put(589,885){\special{em:lineto}}
\put(595,887){\special{em:lineto}}
\put(601,889){\special{em:lineto}}
\put(606,891){\special{em:lineto}}
\put(612,893){\special{em:lineto}}
\put(617,894){\special{em:lineto}}
\put(623,896){\special{em:lineto}}
\put(629,897){\special{em:lineto}}
\put(634,899){\special{em:lineto}}
\put(640,900){\special{em:lineto}}
\put(646,901){\special{em:lineto}}
\put(651,902){\special{em:lineto}}
\put(657,903){\special{em:lineto}}
\put(662,904){\special{em:lineto}}
\put(668,905){\special{em:lineto}}
\put(674,906){\special{em:lineto}}
\put(679,907){\special{em:lineto}}
\put(685,908){\special{em:lineto}}
\put(690,908){\special{em:lineto}}
\put(696,909){\special{em:lineto}}
\put(702,910){\special{em:lineto}}
\put(707,910){\special{em:lineto}}
\put(713,911){\special{em:lineto}}
\put(718,911){\special{em:lineto}}
\put(724,912){\special{em:lineto}}
\put(730,912){\special{em:lineto}}
\put(735,913){\special{em:lineto}}
\put(741,913){\special{em:lineto}}
\put(747,913){\special{em:lineto}}
\put(752,914){\special{em:lineto}}
\put(758,914){\special{em:lineto}}
\put(764,914){\special{em:lineto}}
\put(769,915){\special{em:lineto}}
\put(775,915){\special{em:lineto}}
\put(780,915){\special{em:lineto}}
\put(786,915){\special{em:lineto}}
\put(791,915){\special{em:lineto}}
\put(797,916){\special{em:lineto}}
\put(803,916){\special{em:lineto}}
\put(808,916){\special{em:lineto}}
\put(814,916){\special{em:lineto}}
\put(819,916){\special{em:lineto}}
\put(825,916){\special{em:lineto}}
\put(830,916){\special{em:lineto}}
\put(836,916){\special{em:lineto}}
\put(842,917){\special{em:lineto}}
\put(848,917){\special{em:lineto}}
\put(853,917){\special{em:lineto}}
\put(859,917){\special{em:lineto}}
\put(864,917){\special{em:lineto}}
\put(870,917){\special{em:lineto}}
\put(875,917){\special{em:lineto}}
\put(881,917){\special{em:lineto}}
\put(887,917){\special{em:lineto}}
\put(892,917){\special{em:lineto}}
\put(898,917){\special{em:lineto}}
\put(904,917){\special{em:lineto}}
\put(909,917){\special{em:lineto}}
\put(915,917){\special{em:lineto}}
\put(920,917){\special{em:lineto}}
\put(926,917){\special{em:lineto}}
\put(932,917){\special{em:lineto}}
\put(937,917){\special{em:lineto}}
\put(943,917){\special{em:lineto}}
\put(949,917){\special{em:lineto}}
\put(954,917){\special{em:lineto}}
\put(960,917){\special{em:lineto}}
\put(965,917){\special{em:lineto}}
\put(971,917){\special{em:lineto}}
\put(976,917){\special{em:lineto}}
\put(982,917){\special{em:lineto}}
\put(988,917){\special{em:lineto}}
\put(994,916){\special{em:lineto}}
\put(999,916){\special{em:lineto}}
\put(1005,916){\special{em:lineto}}
\put(1010,916){\special{em:lineto}}
\put(1016,916){\special{em:lineto}}
\put(1021,916){\special{em:lineto}}
\put(1027,916){\special{em:lineto}}
\put(1033,916){\special{em:lineto}}
\put(1038,916){\special{em:lineto}}
\put(1044,916){\special{em:lineto}}
\put(1050,916){\special{em:lineto}}
\put(1055,916){\special{em:lineto}}
\put(1061,916){\special{em:lineto}}
\put(1066,916){\special{em:lineto}}
\put(1072,916){\special{em:lineto}}
\put(1078,916){\special{em:lineto}}
\put(1083,916){\special{em:lineto}}
\put(1089,916){\special{em:lineto}}
\put(1094,916){\special{em:lineto}}
\put(1100,916){\special{em:lineto}}
\put(1105,916){\special{em:lineto}}
\put(1111,916){\special{em:lineto}}
\put(1117,916){\special{em:lineto}}
\put(1122,916){\special{em:lineto}}
\put(1128,916){\special{em:lineto}}
\put(1134,916){\special{em:lineto}}
\put(1139,916){\special{em:lineto}}
\put(1145,916){\special{em:lineto}}
\put(1150,916){\special{em:lineto}}
\put(1156,916){\special{em:lineto}}
\put(1162,916){\special{em:lineto}}
\put(1167,916){\special{em:lineto}}
\put(1173,916){\special{em:lineto}}
\put(1179,916){\special{em:lineto}}
\put(1184,916){\special{em:lineto}}
\put(1190,916){\special{em:lineto}}
\put(1195,916){\special{em:lineto}}
\put(1201,916){\special{em:lineto}}
\put(1206,916){\special{em:lineto}}
\put(1212,916){\special{em:lineto}}
\put(1218,916){\special{em:lineto}}
\put(1224,916){\special{em:lineto}}
\put(1229,916){\special{em:lineto}}
\put(1235,916){\special{em:lineto}}
\put(1240,916){\special{em:lineto}}
\put(1246,916){\special{em:lineto}}
\put(1251,917){\special{em:lineto}}
\put(1257,917){\special{em:lineto}}
\put(1263,917){\special{em:lineto}}
\put(1269,917){\special{em:lineto}}
\put(1274,917){\special{em:lineto}}
\put(1280,917){\special{em:lineto}}
\put(1285,917){\special{em:lineto}}
\put(1291,917){\special{em:lineto}}
\put(1296,917){\special{em:lineto}}
\put(1302,917){\special{em:lineto}}
\put(1308,917){\special{em:lineto}}
\put(1313,917){\special{em:lineto}}
\put(1319,917){\special{em:lineto}}
\put(1325,917){\special{em:lineto}}
\put(1330,917){\special{em:lineto}}
\put(1336,917){\special{em:lineto}}
\put(1341,917){\special{em:lineto}}
\put(1347,917){\special{em:lineto}}
\put(1352,917){\special{em:lineto}}
\put(1358,917){\special{em:lineto}}
\put(1364,918){\special{em:lineto}}
\put(1369,918){\special{em:lineto}}
\put(1375,918){\special{em:lineto}}
\put(264,658){\circle{18}}
\put(287,658){\circle{18}}
\put(311,668){\circle{18}}
\put(334,685){\circle{18}}
\put(358,704){\circle{18}}
\put(381,731){\circle{18}}
\put(404,754){\circle{18}}
\put(428,774){\circle{18}}
\put(451,801){\circle{18}}
\put(474,821){\circle{18}}
\put(498,837){\circle{18}}
\put(521,854){\circle{18}}
\put(545,867){\circle{18}}
\put(568,880){\circle{18}}
\put(591,890){\circle{18}}
\put(615,893){\circle{18}}
\put(638,903){\circle{18}}
\put(661,906){\circle{18}}
\put(685,909){\circle{18}}
\put(708,909){\circle{18}}
\put(732,912){\circle{18}}
\put(755,912){\circle{18}}
\put(778,912){\circle{18}}
\put(802,915){\circle{18}}
\put(825,915){\circle{18}}
\put(849,915){\circle{18}}
\put(872,915){\circle{18}}
\put(895,918){\circle{18}}
\put(918,918){\circle{18}}
\put(942,918){\circle{18}}
\put(965,918){\circle{18}}
\put(989,918){\circle{18}}
\put(1012,918){\circle{18}}
\put(1036,918){\circle{18}}
\put(1059,918){\circle{18}}
\put(1082,918){\circle{18}}
\put(1105,918){\circle{18}}
\put(1129,918){\circle{18}}
\put(1152,918){\circle{18}}
\put(1176,911){\circle{18}}
\put(1199,911){\circle{18}}
\put(1223,911){\circle{18}}
\put(1246,911){\circle{18}}
\put(1269,911){\circle{18}}
\put(1292,911){\circle{18}}
\put(1316,911){\circle{18}}
\put(1339,911){\circle{18}}
\put(1363,911){\circle{18}}
\put(1386,911){\circle{18}}
\put(270,666){\special{em:moveto}}
\put(275,667){\special{em:lineto}}
\put(281,668){\special{em:lineto}}
\put(286,671){\special{em:lineto}}
\put(292,674){\special{em:lineto}}
\put(298,678){\special{em:lineto}}
\put(303,683){\special{em:lineto}}
\put(309,688){\special{em:lineto}}
\put(314,694){\special{em:lineto}}
\put(320,699){\special{em:lineto}}
\put(326,705){\special{em:lineto}}
\put(331,711){\special{em:lineto}}
\put(337,718){\special{em:lineto}}
\put(343,725){\special{em:lineto}}
\put(348,731){\special{em:lineto}}
\put(354,738){\special{em:lineto}}
\put(359,744){\special{em:lineto}}
\put(365,750){\special{em:lineto}}
\put(371,756){\special{em:lineto}}
\put(376,762){\special{em:lineto}}
\put(382,768){\special{em:lineto}}
\put(387,773){\special{em:lineto}}
\put(393,778){\special{em:lineto}}
\put(399,782){\special{em:lineto}}
\put(404,786){\special{em:lineto}}
\put(410,790){\special{em:lineto}}
\put(415,793){\special{em:lineto}}
\put(421,796){\special{em:lineto}}
\put(427,798){\special{em:lineto}}
\put(432,800){\special{em:lineto}}
\put(438,802){\special{em:lineto}}
\put(444,803){\special{em:lineto}}
\put(449,804){\special{em:lineto}}
\put(455,805){\special{em:lineto}}
\put(460,805){\special{em:lineto}}
\put(466,805){\special{em:lineto}}
\put(472,805){\special{em:lineto}}
\put(477,805){\special{em:lineto}}
\put(483,804){\special{em:lineto}}
\put(488,803){\special{em:lineto}}
\put(494,802){\special{em:lineto}}
\put(500,801){\special{em:lineto}}
\put(505,799){\special{em:lineto}}
\put(511,797){\special{em:lineto}}
\put(516,795){\special{em:lineto}}
\put(522,794){\special{em:lineto}}
\put(528,791){\special{em:lineto}}
\put(533,789){\special{em:lineto}}
\put(539,787){\special{em:lineto}}
\put(545,784){\special{em:lineto}}
\put(550,782){\special{em:lineto}}
\put(556,779){\special{em:lineto}}
\put(561,777){\special{em:lineto}}
\put(567,774){\special{em:lineto}}
\put(573,771){\special{em:lineto}}
\put(578,769){\special{em:lineto}}
\put(584,766){\special{em:lineto}}
\put(589,763){\special{em:lineto}}
\put(595,760){\special{em:lineto}}
\put(601,758){\special{em:lineto}}
\put(606,755){\special{em:lineto}}
\put(612,752){\special{em:lineto}}
\put(617,749){\special{em:lineto}}
\put(623,746){\special{em:lineto}}
\put(629,744){\special{em:lineto}}
\put(634,741){\special{em:lineto}}
\put(640,738){\special{em:lineto}}
\put(646,736){\special{em:lineto}}
\put(651,733){\special{em:lineto}}
\put(657,730){\special{em:lineto}}
\put(662,728){\special{em:lineto}}
\put(668,725){\special{em:lineto}}
\put(674,722){\special{em:lineto}}
\put(679,720){\special{em:lineto}}
\put(685,717){\special{em:lineto}}
\put(690,715){\special{em:lineto}}
\put(696,713){\special{em:lineto}}
\put(702,710){\special{em:lineto}}
\put(707,708){\special{em:lineto}}
\put(713,706){\special{em:lineto}}
\put(718,703){\special{em:lineto}}
\put(724,701){\special{em:lineto}}
\put(730,699){\special{em:lineto}}
\put(735,697){\special{em:lineto}}
\put(741,696){\special{em:lineto}}
\put(747,694){\special{em:lineto}}
\put(752,692){\special{em:lineto}}
\put(758,690){\special{em:lineto}}
\put(764,688){\special{em:lineto}}
\put(769,686){\special{em:lineto}}
\put(775,684){\special{em:lineto}}
\put(780,683){\special{em:lineto}}
\put(786,681){\special{em:lineto}}
\put(791,679){\special{em:lineto}}
\put(797,677){\special{em:lineto}}
\put(803,676){\special{em:lineto}}
\put(808,674){\special{em:lineto}}
\put(814,673){\special{em:lineto}}
\put(819,671){\special{em:lineto}}
\put(825,670){\special{em:lineto}}
\put(830,668){\special{em:lineto}}
\put(836,667){\special{em:lineto}}
\put(842,665){\special{em:lineto}}
\put(848,664){\special{em:lineto}}
\put(853,663){\special{em:lineto}}
\put(859,661){\special{em:lineto}}
\put(864,660){\special{em:lineto}}
\put(870,659){\special{em:lineto}}
\put(875,657){\special{em:lineto}}
\put(881,656){\special{em:lineto}}
\put(887,655){\special{em:lineto}}
\put(892,654){\special{em:lineto}}
\put(898,653){\special{em:lineto}}
\put(904,652){\special{em:lineto}}
\put(909,651){\special{em:lineto}}
\put(915,650){\special{em:lineto}}
\put(920,649){\special{em:lineto}}
\put(926,648){\special{em:lineto}}
\put(932,647){\special{em:lineto}}
\put(937,646){\special{em:lineto}}
\put(943,645){\special{em:lineto}}
\put(949,645){\special{em:lineto}}
\put(954,644){\special{em:lineto}}
\put(960,643){\special{em:lineto}}
\put(965,642){\special{em:lineto}}
\put(971,641){\special{em:lineto}}
\put(976,641){\special{em:lineto}}
\put(982,640){\special{em:lineto}}
\put(988,639){\special{em:lineto}}
\put(994,639){\special{em:lineto}}
\put(999,638){\special{em:lineto}}
\put(1005,637){\special{em:lineto}}
\put(1010,637){\special{em:lineto}}
\put(1016,636){\special{em:lineto}}
\put(1021,635){\special{em:lineto}}
\put(1027,635){\special{em:lineto}}
\put(1033,634){\special{em:lineto}}
\put(1038,634){\special{em:lineto}}
\put(1044,633){\special{em:lineto}}
\put(1050,633){\special{em:lineto}}
\put(1055,632){\special{em:lineto}}
\put(1061,632){\special{em:lineto}}
\put(1066,631){\special{em:lineto}}
\put(1072,631){\special{em:lineto}}
\put(1078,630){\special{em:lineto}}
\put(1083,630){\special{em:lineto}}
\put(1089,629){\special{em:lineto}}
\put(1094,629){\special{em:lineto}}
\put(1100,628){\special{em:lineto}}
\put(1105,628){\special{em:lineto}}
\put(1111,628){\special{em:lineto}}
\put(1117,627){\special{em:lineto}}
\put(1122,627){\special{em:lineto}}
\put(1128,627){\special{em:lineto}}
\put(1134,626){\special{em:lineto}}
\put(1139,626){\special{em:lineto}}
\put(1145,625){\special{em:lineto}}
\put(1150,625){\special{em:lineto}}
\put(1156,625){\special{em:lineto}}
\put(1162,624){\special{em:lineto}}
\put(1167,624){\special{em:lineto}}
\put(1173,624){\special{em:lineto}}
\put(1179,624){\special{em:lineto}}
\put(1184,623){\special{em:lineto}}
\put(1190,623){\special{em:lineto}}
\put(1195,623){\special{em:lineto}}
\put(1201,622){\special{em:lineto}}
\put(1206,622){\special{em:lineto}}
\put(1212,622){\special{em:lineto}}
\put(1218,622){\special{em:lineto}}
\put(1224,621){\special{em:lineto}}
\put(1229,621){\special{em:lineto}}
\put(1235,621){\special{em:lineto}}
\put(1240,621){\special{em:lineto}}
\put(1246,621){\special{em:lineto}}
\put(1251,620){\special{em:lineto}}
\put(1257,620){\special{em:lineto}}
\put(1263,620){\special{em:lineto}}
\put(1269,620){\special{em:lineto}}
\put(1274,620){\special{em:lineto}}
\put(1280,620){\special{em:lineto}}
\put(1285,619){\special{em:lineto}}
\put(1291,619){\special{em:lineto}}
\put(1296,619){\special{em:lineto}}
\put(1302,619){\special{em:lineto}}
\put(1308,619){\special{em:lineto}}
\put(1313,619){\special{em:lineto}}
\put(1319,619){\special{em:lineto}}
\put(1325,619){\special{em:lineto}}
\put(1330,619){\special{em:lineto}}
\put(1336,618){\special{em:lineto}}
\put(1341,618){\special{em:lineto}}
\put(1347,618){\special{em:lineto}}
\put(1352,618){\special{em:lineto}}
\put(1358,618){\special{em:lineto}}
\put(1364,618){\special{em:lineto}}
\put(1369,618){\special{em:lineto}}
\put(1375,619){\special{em:lineto}}
\put(264,658){\makebox(0,0){$\star$}}
\put(287,668){\makebox(0,0){$\star$}}
\put(311,688){\makebox(0,0){$\star$}}
\put(334,717){\makebox(0,0){$\star$}}
\put(358,747){\makebox(0,0){$\star$}}
\put(381,767){\makebox(0,0){$\star$}}
\put(404,797){\makebox(0,0){$\star$}}
\put(428,807){\makebox(0,0){$\star$}}
\put(451,817){\makebox(0,0){$\star$}}
\put(474,817){\makebox(0,0){$\star$}}
\put(498,807){\makebox(0,0){$\star$}}
\put(521,797){\makebox(0,0){$\star$}}
\put(545,787){\makebox(0,0){$\star$}}
\put(568,777){\makebox(0,0){$\star$}}
\put(591,767){\makebox(0,0){$\star$}}
\put(615,757){\makebox(0,0){$\star$}}
\put(638,737){\makebox(0,0){$\star$}}
\put(661,727){\makebox(0,0){$\star$}}
\put(685,717){\makebox(0,0){$\star$}}
\put(708,707){\makebox(0,0){$\star$}}
\put(732,697){\makebox(0,0){$\star$}}
\put(755,688){\makebox(0,0){$\star$}}
\put(778,678){\makebox(0,0){$\star$}}
\put(802,678){\makebox(0,0){$\star$}}
\put(825,668){\makebox(0,0){$\star$}}
\put(849,658){\makebox(0,0){$\star$}}
\put(872,658){\makebox(0,0){$\star$}}
\put(895,648){\makebox(0,0){$\star$}}
\put(918,648){\makebox(0,0){$\star$}}
\put(942,648){\makebox(0,0){$\star$}}
\put(965,638){\makebox(0,0){$\star$}}
\put(989,638){\makebox(0,0){$\star$}}
\put(1012,638){\makebox(0,0){$\star$}}
\put(1036,638){\makebox(0,0){$\star$}}
\put(1059,628){\makebox(0,0){$\star$}}
\put(1082,628){\makebox(0,0){$\star$}}
\put(1105,628){\makebox(0,0){$\star$}}
\put(1129,628){\makebox(0,0){$\star$}}
\put(1152,628){\makebox(0,0){$\star$}}
\put(1176,628){\makebox(0,0){$\star$}}
\put(1199,618){\makebox(0,0){$\star$}}
\put(1223,618){\makebox(0,0){$\star$}}
\put(1246,618){\makebox(0,0){$\star$}}
\put(1269,618){\makebox(0,0){$\star$}}
\put(1292,618){\makebox(0,0){$\star$}}
\put(1316,618){\makebox(0,0){$\star$}}
\put(1339,618){\makebox(0,0){$\star$}}
\put(1363,618){\makebox(0,0){$\star$}}
\put(1386,618){\makebox(0,0){$\star$}}
\put(270,656){\special{em:moveto}}
\put(275,660){\special{em:lineto}}
\put(281,666){\special{em:lineto}}
\put(286,674){\special{em:lineto}}
\put(292,684){\special{em:lineto}}
\put(298,694){\special{em:lineto}}
\put(303,703){\special{em:lineto}}
\put(309,712){\special{em:lineto}}
\put(314,721){\special{em:lineto}}
\put(320,728){\special{em:lineto}}
\put(326,734){\special{em:lineto}}
\put(331,738){\special{em:lineto}}
\put(337,740){\special{em:lineto}}
\put(343,741){\special{em:lineto}}
\put(348,740){\special{em:lineto}}
\put(354,737){\special{em:lineto}}
\put(359,733){\special{em:lineto}}
\put(365,728){\special{em:lineto}}
\put(371,721){\special{em:lineto}}
\put(376,714){\special{em:lineto}}
\put(382,706){\special{em:lineto}}
\put(387,697){\special{em:lineto}}
\put(393,689){\special{em:lineto}}
\put(399,679){\special{em:lineto}}
\put(404,669){\special{em:lineto}}
\put(410,659){\special{em:lineto}}
\put(415,648){\special{em:lineto}}
\put(421,637){\special{em:lineto}}
\put(427,626){\special{em:lineto}}
\put(432,616){\special{em:lineto}}
\put(438,605){\special{em:lineto}}
\put(444,594){\special{em:lineto}}
\put(449,584){\special{em:lineto}}
\put(455,574){\special{em:lineto}}
\put(460,563){\special{em:lineto}}
\put(466,553){\special{em:lineto}}
\put(472,543){\special{em:lineto}}
\put(477,534){\special{em:lineto}}
\put(483,524){\special{em:lineto}}
\put(488,515){\special{em:lineto}}
\put(494,506){\special{em:lineto}}
\put(500,497){\special{em:lineto}}
\put(505,489){\special{em:lineto}}
\put(511,480){\special{em:lineto}}
\put(516,472){\special{em:lineto}}
\put(522,464){\special{em:lineto}}
\put(528,456){\special{em:lineto}}
\put(533,449){\special{em:lineto}}
\put(539,441){\special{em:lineto}}
\put(545,434){\special{em:lineto}}
\put(550,427){\special{em:lineto}}
\put(556,421){\special{em:lineto}}
\put(561,414){\special{em:lineto}}
\put(567,408){\special{em:lineto}}
\put(573,402){\special{em:lineto}}
\put(578,396){\special{em:lineto}}
\put(584,390){\special{em:lineto}}
\put(589,384){\special{em:lineto}}
\put(595,379){\special{em:lineto}}
\put(601,373){\special{em:lineto}}
\put(606,368){\special{em:lineto}}
\put(612,363){\special{em:lineto}}
\put(617,358){\special{em:lineto}}
\put(623,354){\special{em:lineto}}
\put(629,349){\special{em:lineto}}
\put(634,345){\special{em:lineto}}
\put(640,340){\special{em:lineto}}
\put(646,336){\special{em:lineto}}
\put(651,332){\special{em:lineto}}
\put(657,328){\special{em:lineto}}
\put(662,324){\special{em:lineto}}
\put(668,321){\special{em:lineto}}
\put(674,317){\special{em:lineto}}
\put(679,314){\special{em:lineto}}
\put(685,310){\special{em:lineto}}
\put(690,307){\special{em:lineto}}
\put(696,304){\special{em:lineto}}
\put(702,301){\special{em:lineto}}
\put(707,298){\special{em:lineto}}
\put(713,295){\special{em:lineto}}
\put(718,292){\special{em:lineto}}
\put(724,289){\special{em:lineto}}
\put(730,287){\special{em:lineto}}
\put(735,284){\special{em:lineto}}
\put(741,282){\special{em:lineto}}
\put(747,279){\special{em:lineto}}
\put(752,277){\special{em:lineto}}
\put(758,275){\special{em:lineto}}
\put(764,272){\special{em:lineto}}
\put(769,270){\special{em:lineto}}
\put(775,268){\special{em:lineto}}
\put(780,266){\special{em:lineto}}
\put(786,264){\special{em:lineto}}
\put(791,263){\special{em:lineto}}
\put(797,261){\special{em:lineto}}
\put(803,259){\special{em:lineto}}
\put(808,257){\special{em:lineto}}
\put(814,256){\special{em:lineto}}
\put(819,254){\special{em:lineto}}
\put(825,252){\special{em:lineto}}
\put(830,251){\special{em:lineto}}
\put(836,249){\special{em:lineto}}
\put(842,248){\special{em:lineto}}
\put(848,247){\special{em:lineto}}
\put(853,245){\special{em:lineto}}
\put(859,244){\special{em:lineto}}
\put(864,243){\special{em:lineto}}
\put(870,241){\special{em:lineto}}
\put(875,240){\special{em:lineto}}
\put(881,239){\special{em:lineto}}
\put(887,238){\special{em:lineto}}
\put(892,237){\special{em:lineto}}
\put(898,236){\special{em:lineto}}
\put(904,235){\special{em:lineto}}
\put(909,234){\special{em:lineto}}
\put(915,233){\special{em:lineto}}
\put(920,232){\special{em:lineto}}
\put(926,231){\special{em:lineto}}
\put(932,230){\special{em:lineto}}
\put(937,229){\special{em:lineto}}
\put(943,228){\special{em:lineto}}
\put(949,228){\special{em:lineto}}
\put(954,227){\special{em:lineto}}
\put(960,226){\special{em:lineto}}
\put(965,225){\special{em:lineto}}
\put(971,225){\special{em:lineto}}
\put(976,224){\special{em:lineto}}
\put(982,223){\special{em:lineto}}
\put(988,223){\special{em:lineto}}
\put(994,222){\special{em:lineto}}
\put(999,221){\special{em:lineto}}
\put(1005,221){\special{em:lineto}}
\put(1010,220){\special{em:lineto}}
\put(1016,219){\special{em:lineto}}
\put(1021,219){\special{em:lineto}}
\put(1027,218){\special{em:lineto}}
\put(1033,218){\special{em:lineto}}
\put(1038,217){\special{em:lineto}}
\put(1044,217){\special{em:lineto}}
\put(1050,216){\special{em:lineto}}
\put(1055,216){\special{em:lineto}}
\put(1061,215){\special{em:lineto}}
\put(1066,215){\special{em:lineto}}
\put(1072,214){\special{em:lineto}}
\put(1078,214){\special{em:lineto}}
\put(1083,214){\special{em:lineto}}
\put(1089,213){\special{em:lineto}}
\put(1094,213){\special{em:lineto}}
\put(1100,212){\special{em:lineto}}
\put(1105,212){\special{em:lineto}}
\put(1111,211){\special{em:lineto}}
\put(1117,211){\special{em:lineto}}
\put(1122,211){\special{em:lineto}}
\put(1128,210){\special{em:lineto}}
\put(1134,210){\special{em:lineto}}
\put(1139,210){\special{em:lineto}}
\put(1145,209){\special{em:lineto}}
\put(1150,209){\special{em:lineto}}
\put(1156,208){\special{em:lineto}}
\put(1162,208){\special{em:lineto}}
\put(1167,208){\special{em:lineto}}
\put(1173,207){\special{em:lineto}}
\put(1179,207){\special{em:lineto}}
\put(1184,207){\special{em:lineto}}
\put(1190,206){\special{em:lineto}}
\put(1195,206){\special{em:lineto}}
\put(1201,206){\special{em:lineto}}
\put(1206,205){\special{em:lineto}}
\put(1212,205){\special{em:lineto}}
\put(1218,204){\special{em:lineto}}
\put(1224,204){\special{em:lineto}}
\put(1229,204){\special{em:lineto}}
\put(1235,203){\special{em:lineto}}
\put(1240,203){\special{em:lineto}}
\put(1246,203){\special{em:lineto}}
\put(1251,202){\special{em:lineto}}
\put(1257,202){\special{em:lineto}}
\put(1263,202){\special{em:lineto}}
\put(1269,201){\special{em:lineto}}
\put(1274,201){\special{em:lineto}}
\put(1280,201){\special{em:lineto}}
\put(1285,200){\special{em:lineto}}
\put(1291,200){\special{em:lineto}}
\put(1296,200){\special{em:lineto}}
\put(1302,200){\special{em:lineto}}
\put(1308,199){\special{em:lineto}}
\put(1313,199){\special{em:lineto}}
\put(1319,199){\special{em:lineto}}
\put(1325,199){\special{em:lineto}}
\put(1330,199){\special{em:lineto}}
\put(1336,199){\special{em:lineto}}
\put(1341,199){\special{em:lineto}}
\put(1347,199){\special{em:lineto}}
\put(1352,199){\special{em:lineto}}
\put(1358,199){\special{em:lineto}}
\put(1364,199){\special{em:lineto}}
\put(1369,199){\special{em:lineto}}
\put(1375,199){\special{em:lineto}}
\put(264,658){\circle*{18}}
\put(287,684){\circle*{18}}
\put(311,733){\circle*{18}}
\put(334,763){\circle*{18}}
\put(358,755){\circle*{18}}
\put(381,722){\circle*{18}}
\put(404,681){\circle*{18}}
\put(428,628){\circle*{18}}
\put(451,582){\circle*{18}}
\put(474,536){\circle*{18}}
\put(498,496){\circle*{18}}
\put(521,456){\circle*{18}}
\put(545,426){\circle*{18}}
\put(568,396){\circle*{18}}
\put(591,376){\circle*{18}}
\put(615,356){\circle*{18}}
\put(638,336){\circle*{18}}
\put(661,316){\circle*{18}}
\put(685,302){\circle*{18}}
\put(708,286){\circle*{18}}
\put(732,276){\circle*{18}}
\put(755,266){\circle*{18}}
\put(778,262){\circle*{18}}
\put(802,252){\circle*{18}}
\put(825,242){\circle*{18}}
\put(849,236){\circle*{18}}
\put(872,232){\circle*{18}}
\put(895,232){\circle*{18}}
\put(918,222){\circle*{18}}
\put(942,222){\circle*{18}}
\put(965,219){\circle*{18}}
\put(989,212){\circle*{18}}
\put(1012,212){\circle*{18}}
\put(1036,212){\circle*{18}}
\put(1059,209){\circle*{18}}
\put(1082,209){\circle*{18}}
\put(1105,202){\circle*{18}}
\put(1129,202){\circle*{18}}
\put(1152,202){\circle*{18}}
\put(1176,202){\circle*{18}}
\put(1199,202){\circle*{18}}
\put(1223,202){\circle*{18}}
\put(1246,199){\circle*{18}}
\put(1269,199){\circle*{18}}
\put(1292,199){\circle*{18}}
\put(1316,199){\circle*{18}}
\put(1339,199){\circle*{18}}
\put(1363,199){\circle*{18}}
\put(1386,199){\circle*{18}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,1080)(50,0)
\tenrm
\put(264,225){\special{em:moveto}}
\put(1436,225){\special{em:lineto}}
\put(317,158){\special{em:moveto}}
\put(317,967){\special{em:lineto}}
\put(264,225){\special{em:moveto}}
\put(284,225){\special{em:lineto}}
\put(1436,225){\special{em:moveto}}
\put(1416,225){\special{em:lineto}}
\put(242,225){\makebox(0,0)[r]{0}}
\put(264,360){\special{em:moveto}}
\put(284,360){\special{em:lineto}}
\put(1436,360){\special{em:moveto}}
\put(1416,360){\special{em:lineto}}
\put(242,360){\makebox(0,0)[r]{0.2}}
\put(264,495){\special{em:moveto}}
\put(284,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(242,495){\makebox(0,0)[r]{0.4}}
\put(264,630){\special{em:moveto}}
\put(284,630){\special{em:lineto}}
\put(1436,630){\special{em:moveto}}
\put(1416,630){\special{em:lineto}}
\put(242,630){\makebox(0,0)[r]{0.6}}
\put(264,765){\special{em:moveto}}
\put(284,765){\special{em:lineto}}
\put(1436,765){\special{em:moveto}}
\put(1416,765){\special{em:lineto}}
\put(242,765){\makebox(0,0)[r]{0.8}}
\put(264,900){\special{em:moveto}}
\put(284,900){\special{em:lineto}}
\put(1436,900){\special{em:moveto}}
\put(1416,900){\special{em:lineto}}
\put(242,900){\makebox(0,0)[r]{1}}
\put(317,158){\special{em:moveto}}
\put(317,178){\special{em:lineto}}
\put(317,967){\special{em:moveto}}
\put(317,947){\special{em:lineto}}
\put(317,113){\makebox(0,0){0}}
\put(530,158){\special{em:moveto}}
\put(530,178){\special{em:lineto}}
\put(530,967){\special{em:moveto}}
\put(530,947){\special{em:lineto}}
\put(530,113){\makebox(0,0){0.2}}
\put(743,158){\special{em:moveto}}
\put(743,178){\special{em:lineto}}
\put(743,967){\special{em:moveto}}
\put(743,947){\special{em:lineto}}
\put(743,113){\makebox(0,0){0.4}}
\put(957,158){\special{em:moveto}}
\put(957,178){\special{em:lineto}}
\put(957,967){\special{em:moveto}}
\put(957,947){\special{em:lineto}}
\put(957,113){\makebox(0,0){0.6}}
\put(1170,158){\special{em:moveto}}
\put(1170,178){\special{em:lineto}}
\put(1170,967){\special{em:moveto}}
\put(1170,947){\special{em:lineto}}
\put(1170,113){\makebox(0,0){0.8}}
\put(1383,158){\special{em:moveto}}
\put(1383,178){\special{em:lineto}}
\put(1383,967){\special{em:moveto}}
\put(1383,947){\special{em:lineto}}
\put(1383,113){\makebox(0,0){1}}
\put(264,158){\special{em:moveto}}
\put(1436,158){\special{em:lineto}}
\put(1436,967){\special{em:lineto}}
\put(264,967){\special{em:lineto}}
\put(264,158){\special{em:lineto}}
\put(111,562){\makebox(0,0)[l]{\shortstack{$\frac{\mbox{{\large \em y}}}{\;\mbox{\large \em H}\;}$}}}
\put(850,68){\makebox(0,0){$u/U$}}
\put(1306,902){\makebox(0,0)[r]{{\footnotesize $\frac{\nu \cdot t}{H^2} = 4.95 \cdot 10^{-3},$} $\: v_{an.} $}}
\put(1328,902){\special{em:moveto}}
\put(1394,902){\special{em:lineto}}
\put(317,900){\special{em:moveto}}
\put(328,846){\special{em:lineto}}
\put(339,792){\special{em:lineto}}
\put(349,740){\special{em:lineto}}
\put(360,689){\special{em:lineto}}
\put(371,640){\special{em:lineto}}
\put(381,594){\special{em:lineto}}
\put(392,550){\special{em:lineto}}
\put(403,510){\special{em:lineto}}
\put(413,472){\special{em:lineto}}
\put(424,438){\special{em:lineto}}
\put(434,407){\special{em:lineto}}
\put(445,379){\special{em:lineto}}
\put(456,354){\special{em:lineto}}
\put(466,333){\special{em:lineto}}
\put(477,314){\special{em:lineto}}
\put(488,298){\special{em:lineto}}
\put(498,284){\special{em:lineto}}
\put(509,273){\special{em:lineto}}
\put(520,263){\special{em:lineto}}
\put(530,255){\special{em:lineto}}
\put(541,249){\special{em:lineto}}
\put(552,244){\special{em:lineto}}
\put(562,239){\special{em:lineto}}
\put(573,236){\special{em:lineto}}
\put(584,233){\special{em:lineto}}
\put(594,231){\special{em:lineto}}
\put(605,230){\special{em:lineto}}
\put(616,229){\special{em:lineto}}
\put(626,228){\special{em:lineto}}
\put(637,227){\special{em:lineto}}
\put(648,227){\special{em:lineto}}
\put(658,226){\special{em:lineto}}
\put(669,226){\special{em:lineto}}
\put(680,226){\special{em:lineto}}
\put(690,226){\special{em:lineto}}
\put(701,226){\special{em:lineto}}
\put(711,226){\special{em:lineto}}
\put(722,226){\special{em:lineto}}
\put(733,225){\special{em:lineto}}
\put(743,225){\special{em:lineto}}
\put(754,225){\special{em:lineto}}
\put(765,225){\special{em:lineto}}
\put(775,225){\special{em:lineto}}
\put(786,225){\special{em:lineto}}
\put(797,225){\special{em:lineto}}
\put(807,225){\special{em:lineto}}
\put(818,225){\special{em:lineto}}
\put(829,225){\special{em:lineto}}
\put(839,225){\special{em:lineto}}
\put(850,225){\special{em:lineto}}
\put(861,225){\special{em:lineto}}
\put(871,225){\special{em:lineto}}
\put(882,225){\special{em:lineto}}
\put(893,225){\special{em:lineto}}
\put(903,225){\special{em:lineto}}
\put(914,225){\special{em:lineto}}
\put(925,225){\special{em:lineto}}
\put(935,225){\special{em:lineto}}
\put(946,225){\special{em:lineto}}
\put(957,225){\special{em:lineto}}
\put(967,225){\special{em:lineto}}
\put(978,225){\special{em:lineto}}
\put(989,225){\special{em:lineto}}
\put(999,225){\special{em:lineto}}
\put(1010,225){\special{em:lineto}}
\put(1020,225){\special{em:lineto}}
\put(1031,225){\special{em:lineto}}
\put(1042,225){\special{em:lineto}}
\put(1052,225){\special{em:lineto}}
\put(1063,225){\special{em:lineto}}
\put(1074,225){\special{em:lineto}}
\put(1084,225){\special{em:lineto}}
\put(1095,225){\special{em:lineto}}
\put(1106,225){\special{em:lineto}}
\put(1116,225){\special{em:lineto}}
\put(1127,225){\special{em:lineto}}
\put(1138,225){\special{em:lineto}}
\put(1148,225){\special{em:lineto}}
\put(1159,225){\special{em:lineto}}
\put(1170,225){\special{em:lineto}}
\put(1180,225){\special{em:lineto}}
\put(1191,225){\special{em:lineto}}
\put(1202,225){\special{em:lineto}}
\put(1212,225){\special{em:lineto}}
\put(1223,225){\special{em:lineto}}
\put(1234,225){\special{em:lineto}}
\put(1244,225){\special{em:lineto}}
\put(1255,225){\special{em:lineto}}
\put(1266,225){\special{em:lineto}}
\put(1276,225){\special{em:lineto}}
\put(1287,225){\special{em:lineto}}
\put(1297,225){\special{em:lineto}}
\put(1308,225){\special{em:lineto}}
\put(1319,225){\special{em:lineto}}
\put(1329,225){\special{em:lineto}}
\put(1340,225){\special{em:lineto}}
\put(1351,225){\special{em:lineto}}
\put(1361,225){\special{em:lineto}}
\put(1372,225){\special{em:lineto}}
\put(1383,225){\special{em:lineto}}
\put(1306,857){\makebox(0,0)[r]{$v_{num.}$}}
\put(1350,857){\circle{12}}
\put(317,900){\circle{12}}
\put(328,846){\circle{12}}
\put(338,793){\circle{12}}
\put(349,741){\circle{12}}
\put(360,690){\circle{12}}
\put(370,642){\circle{12}}
\put(381,595){\circle{12}}
\put(391,552){\circle{12}}
\put(402,511){\circle{12}}
\put(413,474){\circle{12}}
\put(423,440){\circle{12}}
\put(434,409){\circle{12}}
\put(444,381){\circle{12}}
\put(455,356){\circle{12}}
\put(466,335){\circle{12}}
\put(476,316){\circle{12}}
\put(487,300){\circle{12}}
\put(498,286){\circle{12}}
\put(508,274){\circle{12}}
\put(519,264){\circle{12}}
\put(529,256){\circle{12}}
\put(540,250){\circle{12}}
\put(551,244){\circle{12}}
\put(561,240){\circle{12}}
\put(572,237){\circle{12}}
\put(582,234){\circle{12}}
\put(593,232){\circle{12}}
\put(604,230){\circle{12}}
\put(614,229){\circle{12}}
\put(625,228){\circle{12}}
\put(635,227){\circle{12}}
\put(646,227){\circle{12}}
\put(657,226){\circle{12}}
\put(667,226){\circle{12}}
\put(678,226){\circle{12}}
\put(688,226){\circle{12}}
\put(699,226){\circle{12}}
\put(710,226){\circle{12}}
\put(720,226){\circle{12}}
\put(731,225){\circle{12}}
\put(741,225){\circle{12}}
\put(752,225){\circle{12}}
\put(763,225){\circle{12}}
\put(773,225){\circle{12}}
\put(784,225){\circle{12}}
\put(794,225){\circle{12}}
\put(805,225){\circle{12}}
\put(816,225){\circle{12}}
\put(826,225){\circle{12}}
\put(837,225){\circle{12}}
\put(847,225){\circle{12}}
\put(858,225){\circle{12}}
\put(869,225){\circle{12}}
\put(879,225){\circle{12}}
\put(890,225){\circle{12}}
\put(900,225){\circle{12}}
\put(911,225){\circle{12}}
\put(922,225){\circle{12}}
\put(932,225){\circle{12}}
\put(943,225){\circle{12}}
\put(953,225){\circle{12}}
\put(964,225){\circle{12}}
\put(975,225){\circle{12}}
\put(985,225){\circle{12}}
\put(996,225){\circle{12}}
\put(1006,225){\circle{12}}
\put(1017,225){\circle{12}}
\put(1028,225){\circle{12}}
\put(1038,225){\circle{12}}
\put(1049,225){\circle{12}}
\put(1059,225){\circle{12}}
\put(1070,225){\circle{12}}
\put(1081,225){\circle{12}}
\put(1091,225){\circle{12}}
\put(1102,225){\circle{12}}
\put(1112,225){\circle{12}}
\put(1123,225){\circle{12}}
\put(1134,225){\circle{12}}
\put(1144,225){\circle{12}}
\put(1155,225){\circle{12}}
\put(1165,225){\circle{12}}
\put(1176,225){\circle{12}}
\put(1187,225){\circle{12}}
\put(1197,225){\circle{12}}
\put(1208,225){\circle{12}}
\put(1218,225){\circle{12}}
\put(1229,225){\circle{12}}
\put(1240,225){\circle{12}}
\put(1250,225){\circle{12}}
\put(1261,225){\circle{12}}
\put(1271,225){\circle{12}}
\put(1282,225){\circle{12}}
\put(1293,225){\circle{12}}
\put(1303,225){\circle{12}}
\put(1314,225){\circle{12}}
\put(1324,225){\circle{12}}
\put(1335,225){\circle{12}}
\put(1346,225){\circle{12}}
\put(1356,225){\circle{12}}
\put(1367,225){\circle{12}}
\put(1377,225){\circle{12}}
\put(1306,812){\makebox(0,0)[r]{{\footnotesize $\frac{\nu \cdot t}{H^2} = 1.98 \cdot 10^{-2},$} $\: v_{an.} $}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(317,900){\special{em:moveto}}
\put(328,873){\special{em:lineto}}
\put(339,846){\special{em:lineto}}
\put(349,819){\special{em:lineto}}
\put(360,792){\special{em:lineto}}
\put(371,766){\special{em:lineto}}
\put(381,740){\special{em:lineto}}
\put(392,714){\special{em:lineto}}
\put(403,689){\special{em:lineto}}
\put(413,664){\special{em:lineto}}
\put(424,640){\special{em:lineto}}
\put(434,617){\special{em:lineto}}
\put(445,594){\special{em:lineto}}
\put(456,572){\special{em:lineto}}
\put(466,550){\special{em:lineto}}
\put(477,529){\special{em:lineto}}
\put(488,510){\special{em:lineto}}
\put(498,490){\special{em:lineto}}
\put(509,472){\special{em:lineto}}
\put(520,454){\special{em:lineto}}
\put(530,438){\special{em:lineto}}
\put(541,422){\special{em:lineto}}
\put(552,407){\special{em:lineto}}
\put(562,392){\special{em:lineto}}
\put(573,379){\special{em:lineto}}
\put(584,366){\special{em:lineto}}
\put(594,354){\special{em:lineto}}
\put(605,343){\special{em:lineto}}
\put(616,333){\special{em:lineto}}
\put(626,323){\special{em:lineto}}
\put(637,314){\special{em:lineto}}
\put(648,306){\special{em:lineto}}
\put(658,298){\special{em:lineto}}
\put(669,291){\special{em:lineto}}
\put(680,284){\special{em:lineto}}
\put(690,278){\special{em:lineto}}
\put(701,273){\special{em:lineto}}
\put(711,268){\special{em:lineto}}
\put(722,263){\special{em:lineto}}
\put(733,259){\special{em:lineto}}
\put(743,255){\special{em:lineto}}
\put(754,252){\special{em:lineto}}
\put(765,249){\special{em:lineto}}
\put(775,246){\special{em:lineto}}
\put(786,244){\special{em:lineto}}
\put(797,241){\special{em:lineto}}
\put(807,239){\special{em:lineto}}
\put(818,238){\special{em:lineto}}
\put(829,236){\special{em:lineto}}
\put(839,235){\special{em:lineto}}
\put(850,233){\special{em:lineto}}
\put(861,232){\special{em:lineto}}
\put(871,231){\special{em:lineto}}
\put(882,231){\special{em:lineto}}
\put(893,230){\special{em:lineto}}
\put(903,229){\special{em:lineto}}
\put(914,229){\special{em:lineto}}
\put(925,228){\special{em:lineto}}
\put(935,228){\special{em:lineto}}
\put(946,227){\special{em:lineto}}
\put(957,227){\special{em:lineto}}
\put(967,227){\special{em:lineto}}
\put(978,227){\special{em:lineto}}
\put(989,226){\special{em:lineto}}
\put(999,226){\special{em:lineto}}
\put(1010,226){\special{em:lineto}}
\put(1020,226){\special{em:lineto}}
\put(1031,226){\special{em:lineto}}
\put(1042,226){\special{em:lineto}}
\put(1052,226){\special{em:lineto}}
\put(1063,226){\special{em:lineto}}
\put(1074,226){\special{em:lineto}}
\put(1084,226){\special{em:lineto}}
\put(1095,226){\special{em:lineto}}
\put(1106,226){\special{em:lineto}}
\put(1116,226){\special{em:lineto}}
\put(1127,226){\special{em:lineto}}
\put(1138,225){\special{em:lineto}}
\put(1148,225){\special{em:lineto}}
\put(1159,225){\special{em:lineto}}
\put(1170,225){\special{em:lineto}}
\put(1180,225){\special{em:lineto}}
\put(1191,225){\special{em:lineto}}
\put(1202,225){\special{em:lineto}}
\put(1212,225){\special{em:lineto}}
\put(1223,225){\special{em:lineto}}
\put(1234,225){\special{em:lineto}}
\put(1244,225){\special{em:lineto}}
\put(1255,225){\special{em:lineto}}
\put(1266,225){\special{em:lineto}}
\put(1276,225){\special{em:lineto}}
\put(1287,225){\special{em:lineto}}
\put(1297,225){\special{em:lineto}}
\put(1308,225){\special{em:lineto}}
\put(1319,225){\special{em:lineto}}
\put(1329,225){\special{em:lineto}}
\put(1340,225){\special{em:lineto}}
\put(1351,225){\special{em:lineto}}
\put(1361,225){\special{em:lineto}}
\put(1372,225){\special{em:lineto}}
\put(1383,225){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$v_{num.}$}}
\put(1350,767){\makebox(0,0){$\star$}}
\put(317,900){\makebox(0,0){$\star$}}
\put(328,873){\makebox(0,0){$\star$}}
\put(338,846){\makebox(0,0){$\star$}}
\put(349,819){\makebox(0,0){$\star$}}
\put(360,793){\makebox(0,0){$\star$}}
\put(370,767){\makebox(0,0){$\star$}}
\put(381,741){\makebox(0,0){$\star$}}
\put(391,715){\makebox(0,0){$\star$}}
\put(402,690){\makebox(0,0){$\star$}}
\put(413,666){\makebox(0,0){$\star$}}
\put(423,641){\makebox(0,0){$\star$}}
\put(434,618){\makebox(0,0){$\star$}}
\put(444,595){\makebox(0,0){$\star$}}
\put(455,573){\makebox(0,0){$\star$}}
\put(466,552){\makebox(0,0){$\star$}}
\put(476,531){\makebox(0,0){$\star$}}
\put(487,511){\makebox(0,0){$\star$}}
\put(498,492){\makebox(0,0){$\star$}}
\put(508,474){\makebox(0,0){$\star$}}
\put(519,456){\makebox(0,0){$\star$}}
\put(529,439){\makebox(0,0){$\star$}}
\put(540,423){\makebox(0,0){$\star$}}
\put(551,408){\makebox(0,0){$\star$}}
\put(561,394){\makebox(0,0){$\star$}}
\put(572,381){\makebox(0,0){$\star$}}
\put(582,368){\makebox(0,0){$\star$}}
\put(593,356){\makebox(0,0){$\star$}}
\put(604,345){\makebox(0,0){$\star$}}
\put(614,334){\makebox(0,0){$\star$}}
\put(625,325){\makebox(0,0){$\star$}}
\put(635,316){\makebox(0,0){$\star$}}
\put(646,307){\makebox(0,0){$\star$}}
\put(657,299){\makebox(0,0){$\star$}}
\put(667,292){\makebox(0,0){$\star$}}
\put(678,286){\makebox(0,0){$\star$}}
\put(688,279){\makebox(0,0){$\star$}}
\put(699,274){\makebox(0,0){$\star$}}
\put(710,269){\makebox(0,0){$\star$}}
\put(720,264){\makebox(0,0){$\star$}}
\put(731,260){\makebox(0,0){$\star$}}
\put(741,256){\makebox(0,0){$\star$}}
\put(752,253){\makebox(0,0){$\star$}}
\put(763,250){\makebox(0,0){$\star$}}
\put(773,247){\makebox(0,0){$\star$}}
\put(784,244){\makebox(0,0){$\star$}}
\put(794,242){\makebox(0,0){$\star$}}
\put(805,240){\makebox(0,0){$\star$}}
\put(816,238){\makebox(0,0){$\star$}}
\put(826,236){\makebox(0,0){$\star$}}
\put(837,235){\makebox(0,0){$\star$}}
\put(847,234){\makebox(0,0){$\star$}}
\put(858,233){\makebox(0,0){$\star$}}
\put(869,232){\makebox(0,0){$\star$}}
\put(879,231){\makebox(0,0){$\star$}}
\put(890,230){\makebox(0,0){$\star$}}
\put(900,229){\makebox(0,0){$\star$}}
\put(911,229){\makebox(0,0){$\star$}}
\put(922,228){\makebox(0,0){$\star$}}
\put(932,228){\makebox(0,0){$\star$}}
\put(943,228){\makebox(0,0){$\star$}}
\put(953,227){\makebox(0,0){$\star$}}
\put(964,227){\makebox(0,0){$\star$}}
\put(975,227){\makebox(0,0){$\star$}}
\put(985,227){\makebox(0,0){$\star$}}
\put(996,226){\makebox(0,0){$\star$}}
\put(1006,226){\makebox(0,0){$\star$}}
\put(1017,226){\makebox(0,0){$\star$}}
\put(1028,226){\makebox(0,0){$\star$}}
\put(1038,226){\makebox(0,0){$\star$}}
\put(1049,226){\makebox(0,0){$\star$}}
\put(1059,226){\makebox(0,0){$\star$}}
\put(1070,226){\makebox(0,0){$\star$}}
\put(1081,226){\makebox(0,0){$\star$}}
\put(1091,226){\makebox(0,0){$\star$}}
\put(1102,226){\makebox(0,0){$\star$}}
\put(1112,226){\makebox(0,0){$\star$}}
\put(1123,226){\makebox(0,0){$\star$}}
\put(1134,225){\makebox(0,0){$\star$}}
\put(1144,225){\makebox(0,0){$\star$}}
\put(1155,225){\makebox(0,0){$\star$}}
\put(1165,225){\makebox(0,0){$\star$}}
\put(1176,225){\makebox(0,0){$\star$}}
\put(1187,225){\makebox(0,0){$\star$}}
\put(1197,225){\makebox(0,0){$\star$}}
\put(1208,225){\makebox(0,0){$\star$}}
\put(1218,225){\makebox(0,0){$\star$}}
\put(1229,225){\makebox(0,0){$\star$}}
\put(1240,225){\makebox(0,0){$\star$}}
\put(1250,225){\makebox(0,0){$\star$}}
\put(1261,225){\makebox(0,0){$\star$}}
\put(1271,225){\makebox(0,0){$\star$}}
\put(1282,225){\makebox(0,0){$\star$}}
\put(1293,225){\makebox(0,0){$\star$}}
\put(1303,225){\makebox(0,0){$\star$}}
\put(1314,225){\makebox(0,0){$\star$}}
\put(1324,225){\makebox(0,0){$\star$}}
\put(1335,225){\makebox(0,0){$\star$}}
\put(1346,225){\makebox(0,0){$\star$}}
\put(1356,225){\makebox(0,0){$\star$}}
\put(1367,225){\makebox(0,0){$\star$}}
\put(1377,225){\makebox(0,0){$\star$}}
\put(1306,722){\makebox(0,0)[r]{{\footnotesize $\frac{\nu \cdot t}{H^2} = 7.92 \cdot 10^{-2},$} $\: v_{an.} $}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(317,900){\special{em:moveto}}
\put(328,886){\special{em:lineto}}
\put(339,873){\special{em:lineto}}
\put(349,859){\special{em:lineto}}
\put(360,846){\special{em:lineto}}
\put(371,832){\special{em:lineto}}
\put(381,819){\special{em:lineto}}
\put(392,805){\special{em:lineto}}
\put(403,792){\special{em:lineto}}
\put(413,779){\special{em:lineto}}
\put(424,766){\special{em:lineto}}
\put(434,753){\special{em:lineto}}
\put(445,740){\special{em:lineto}}
\put(456,727){\special{em:lineto}}
\put(466,714){\special{em:lineto}}
\put(477,702){\special{em:lineto}}
\put(488,689){\special{em:lineto}}
\put(498,677){\special{em:lineto}}
\put(509,664){\special{em:lineto}}
\put(520,652){\special{em:lineto}}
\put(530,640){\special{em:lineto}}
\put(541,628){\special{em:lineto}}
\put(552,617){\special{em:lineto}}
\put(562,605){\special{em:lineto}}
\put(573,594){\special{em:lineto}}
\put(584,583){\special{em:lineto}}
\put(594,572){\special{em:lineto}}
\put(605,561){\special{em:lineto}}
\put(616,550){\special{em:lineto}}
\put(626,540){\special{em:lineto}}
\put(637,529){\special{em:lineto}}
\put(648,519){\special{em:lineto}}
\put(658,510){\special{em:lineto}}
\put(669,500){\special{em:lineto}}
\put(680,490){\special{em:lineto}}
\put(690,481){\special{em:lineto}}
\put(701,472){\special{em:lineto}}
\put(711,463){\special{em:lineto}}
\put(722,454){\special{em:lineto}}
\put(733,446){\special{em:lineto}}
\put(743,438){\special{em:lineto}}
\put(754,430){\special{em:lineto}}
\put(765,422){\special{em:lineto}}
\put(775,414){\special{em:lineto}}
\put(786,407){\special{em:lineto}}
\put(797,399){\special{em:lineto}}
\put(807,392){\special{em:lineto}}
\put(818,386){\special{em:lineto}}
\put(829,379){\special{em:lineto}}
\put(839,372){\special{em:lineto}}
\put(850,366){\special{em:lineto}}
\put(861,360){\special{em:lineto}}
\put(871,354){\special{em:lineto}}
\put(882,349){\special{em:lineto}}
\put(893,343){\special{em:lineto}}
\put(903,338){\special{em:lineto}}
\put(914,333){\special{em:lineto}}
\put(925,328){\special{em:lineto}}
\put(935,323){\special{em:lineto}}
\put(946,318){\special{em:lineto}}
\put(957,314){\special{em:lineto}}
\put(967,310){\special{em:lineto}}
\put(978,306){\special{em:lineto}}
\put(989,302){\special{em:lineto}}
\put(999,298){\special{em:lineto}}
\put(1010,294){\special{em:lineto}}
\put(1020,290){\special{em:lineto}}
\put(1031,287){\special{em:lineto}}
\put(1042,284){\special{em:lineto}}
\put(1052,281){\special{em:lineto}}
\put(1063,278){\special{em:lineto}}
\put(1074,275){\special{em:lineto}}
\put(1084,272){\special{em:lineto}}
\put(1095,269){\special{em:lineto}}
\put(1106,267){\special{em:lineto}}
\put(1116,264){\special{em:lineto}}
\put(1127,262){\special{em:lineto}}
\put(1138,260){\special{em:lineto}}
\put(1148,258){\special{em:lineto}}
\put(1159,256){\special{em:lineto}}
\put(1170,254){\special{em:lineto}}
\put(1180,252){\special{em:lineto}}
\put(1191,250){\special{em:lineto}}
\put(1202,248){\special{em:lineto}}
\put(1212,246){\special{em:lineto}}
\put(1223,245){\special{em:lineto}}
\put(1234,243){\special{em:lineto}}
\put(1244,242){\special{em:lineto}}
\put(1255,240){\special{em:lineto}}
\put(1266,239){\special{em:lineto}}
\put(1276,238){\special{em:lineto}}
\put(1287,236){\special{em:lineto}}
\put(1297,235){\special{em:lineto}}
\put(1308,234){\special{em:lineto}}
\put(1319,232){\special{em:lineto}}
\put(1329,231){\special{em:lineto}}
\put(1340,230){\special{em:lineto}}
\put(1351,229){\special{em:lineto}}
\put(1361,228){\special{em:lineto}}
\put(1372,227){\special{em:lineto}}
\put(1383,225){\special{em:lineto}}
\put(1306,677){\makebox(0,0)[r]{$v_{num.}$}}
\put(1350,677){\circle*{12}}
\put(317,900){\circle*{12}}
\put(328,886){\circle*{12}}
\put(338,873){\circle*{12}}
\put(349,859){\circle*{12}}
\put(360,846){\circle*{12}}
\put(370,833){\circle*{12}}
\put(381,819){\circle*{12}}
\put(391,806){\circle*{12}}
\put(402,793){\circle*{12}}
\put(413,780){\circle*{12}}
\put(423,767){\circle*{12}}
\put(434,753){\circle*{12}}
\put(444,741){\circle*{12}}
\put(455,728){\circle*{12}}
\put(466,715){\circle*{12}}
\put(476,703){\circle*{12}}
\put(487,690){\circle*{12}}
\put(498,678){\circle*{12}}
\put(508,665){\circle*{12}}
\put(519,653){\circle*{12}}
\put(529,641){\circle*{12}}
\put(540,630){\circle*{12}}
\put(551,618){\circle*{12}}
\put(561,607){\circle*{12}}
\put(572,595){\circle*{12}}
\put(582,584){\circle*{12}}
\put(593,573){\circle*{12}}
\put(604,562){\circle*{12}}
\put(614,552){\circle*{12}}
\put(625,541){\circle*{12}}
\put(635,531){\circle*{12}}
\put(646,521){\circle*{12}}
\put(657,511){\circle*{12}}
\put(667,501){\circle*{12}}
\put(678,492){\circle*{12}}
\put(688,483){\circle*{12}}
\put(699,474){\circle*{12}}
\put(710,465){\circle*{12}}
\put(720,456){\circle*{12}}
\put(731,448){\circle*{12}}
\put(741,439){\circle*{12}}
\put(752,431){\circle*{12}}
\put(763,423){\circle*{12}}
\put(773,416){\circle*{12}}
\put(784,408){\circle*{12}}
\put(794,401){\circle*{12}}
\put(805,394){\circle*{12}}
\put(816,387){\circle*{12}}
\put(826,380){\circle*{12}}
\put(837,374){\circle*{12}}
\put(847,368){\circle*{12}}
\put(858,362){\circle*{12}}
\put(869,356){\circle*{12}}
\put(879,350){\circle*{12}}
\put(890,345){\circle*{12}}
\put(900,339){\circle*{12}}
\put(911,334){\circle*{12}}
\put(922,329){\circle*{12}}
\put(932,324){\circle*{12}}
\put(943,320){\circle*{12}}
\put(953,315){\circle*{12}}
\put(964,311){\circle*{12}}
\put(975,307){\circle*{12}}
\put(985,303){\circle*{12}}
\put(996,299){\circle*{12}}
\put(1006,295){\circle*{12}}
\put(1017,292){\circle*{12}}
\put(1028,288){\circle*{12}}
\put(1038,285){\circle*{12}}
\put(1049,282){\circle*{12}}
\put(1059,279){\circle*{12}}
\put(1070,276){\circle*{12}}
\put(1081,273){\circle*{12}}
\put(1091,270){\circle*{12}}
\put(1102,268){\circle*{12}}
\put(1112,265){\circle*{12}}
\put(1123,263){\circle*{12}}
\put(1134,261){\circle*{12}}
\put(1144,259){\circle*{12}}
\put(1155,256){\circle*{12}}
\put(1165,254){\circle*{12}}
\put(1176,253){\circle*{12}}
\put(1187,251){\circle*{12}}
\put(1197,249){\circle*{12}}
\put(1208,247){\circle*{12}}
\put(1218,246){\circle*{12}}
\put(1229,244){\circle*{12}}
\put(1240,242){\circle*{12}}
\put(1250,241){\circle*{12}}
\put(1261,240){\circle*{12}}
\put(1271,238){\circle*{12}}
\put(1282,237){\circle*{12}}
\put(1293,236){\circle*{12}}
\put(1303,234){\circle*{12}}
\put(1314,233){\circle*{12}}
\put(1324,232){\circle*{12}}
\put(1335,231){\circle*{12}}
\put(1346,229){\circle*{12}}
\put(1356,228){\circle*{12}}
\put(1367,227){\circle*{12}}
\put(1377,226){\circle*{12}}
\put(1306,632){\makebox(0,0)[r]{{\footnotesize $\frac{\nu \cdot t}{H^2} = 1.65,              $} $\: v_{an.} $}}
\put(1328,632){\special{em:moveto}}
\put(1394,632){\special{em:lineto}}
\put(317,900){\special{em:moveto}}
\put(328,893){\special{em:lineto}}
\put(339,886){\special{em:lineto}}
\put(349,879){\special{em:lineto}}
\put(360,873){\special{em:lineto}}
\put(371,866){\special{em:lineto}}
\put(381,859){\special{em:lineto}}
\put(392,852){\special{em:lineto}}
\put(403,846){\special{em:lineto}}
\put(413,839){\special{em:lineto}}
\put(424,832){\special{em:lineto}}
\put(434,825){\special{em:lineto}}
\put(445,819){\special{em:lineto}}
\put(456,812){\special{em:lineto}}
\put(466,805){\special{em:lineto}}
\put(477,798){\special{em:lineto}}
\put(488,792){\special{em:lineto}}
\put(498,785){\special{em:lineto}}
\put(509,778){\special{em:lineto}}
\put(520,771){\special{em:lineto}}
\put(530,765){\special{em:lineto}}
\put(541,758){\special{em:lineto}}
\put(552,751){\special{em:lineto}}
\put(562,745){\special{em:lineto}}
\put(573,738){\special{em:lineto}}
\put(584,731){\special{em:lineto}}
\put(594,724){\special{em:lineto}}
\put(605,718){\special{em:lineto}}
\put(616,711){\special{em:lineto}}
\put(626,704){\special{em:lineto}}
\put(637,697){\special{em:lineto}}
\put(648,691){\special{em:lineto}}
\put(658,684){\special{em:lineto}}
\put(669,677){\special{em:lineto}}
\put(680,670){\special{em:lineto}}
\put(690,664){\special{em:lineto}}
\put(701,657){\special{em:lineto}}
\put(711,650){\special{em:lineto}}
\put(722,643){\special{em:lineto}}
\put(733,637){\special{em:lineto}}
\put(743,630){\special{em:lineto}}
\put(754,623){\special{em:lineto}}
\put(765,616){\special{em:lineto}}
\put(775,610){\special{em:lineto}}
\put(786,603){\special{em:lineto}}
\put(797,596){\special{em:lineto}}
\put(807,589){\special{em:lineto}}
\put(818,583){\special{em:lineto}}
\put(829,576){\special{em:lineto}}
\put(839,569){\special{em:lineto}}
\put(850,562){\special{em:lineto}}
\put(861,556){\special{em:lineto}}
\put(871,549){\special{em:lineto}}
\put(882,542){\special{em:lineto}}
\put(893,536){\special{em:lineto}}
\put(903,529){\special{em:lineto}}
\put(914,522){\special{em:lineto}}
\put(925,515){\special{em:lineto}}
\put(935,509){\special{em:lineto}}
\put(946,502){\special{em:lineto}}
\put(957,495){\special{em:lineto}}
\put(967,488){\special{em:lineto}}
\put(978,482){\special{em:lineto}}
\put(989,475){\special{em:lineto}}
\put(999,468){\special{em:lineto}}
\put(1010,461){\special{em:lineto}}
\put(1020,455){\special{em:lineto}}
\put(1031,448){\special{em:lineto}}
\put(1042,441){\special{em:lineto}}
\put(1052,434){\special{em:lineto}}
\put(1063,428){\special{em:lineto}}
\put(1074,421){\special{em:lineto}}
\put(1084,414){\special{em:lineto}}
\put(1095,407){\special{em:lineto}}
\put(1106,401){\special{em:lineto}}
\put(1116,394){\special{em:lineto}}
\put(1127,387){\special{em:lineto}}
\put(1138,380){\special{em:lineto}}
\put(1148,374){\special{em:lineto}}
\put(1159,367){\special{em:lineto}}
\put(1170,360){\special{em:lineto}}
\put(1180,354){\special{em:lineto}}
\put(1191,347){\special{em:lineto}}
\put(1202,340){\special{em:lineto}}
\put(1212,333){\special{em:lineto}}
\put(1223,327){\special{em:lineto}}
\put(1234,320){\special{em:lineto}}
\put(1244,313){\special{em:lineto}}
\put(1255,306){\special{em:lineto}}
\put(1266,300){\special{em:lineto}}
\put(1276,293){\special{em:lineto}}
\put(1287,286){\special{em:lineto}}
\put(1297,279){\special{em:lineto}}
\put(1308,273){\special{em:lineto}}
\put(1319,266){\special{em:lineto}}
\put(1329,259){\special{em:lineto}}
\put(1340,252){\special{em:lineto}}
\put(1351,246){\special{em:lineto}}
\put(1361,239){\special{em:lineto}}
\put(1372,232){\special{em:lineto}}
\put(1383,225){\special{em:lineto}}
\put(1306,587){\makebox(0,0)[r]{$v_{num.}$}}
\put(1350,587){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(317,900){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(328,893){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(338,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(349,879){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(360,873){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(370,866){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,859){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(391,853){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(402,846){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(413,839){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(423,833){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(434,826){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(444,819){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(455,812){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(466,806){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(476,799){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(487,792){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,786){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(508,779){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(519,772){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(529,765){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(540,759){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(551,752){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(561,745){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(572,739){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(582,732){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(593,725){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,718){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(614,712){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(625,705){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(635,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(646,692){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(657,685){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(667,678){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(678,672){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(688,665){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(699,658){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(710,651){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(720,645){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(731,638){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(741,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(752,625){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(763,618){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(773,611){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(784,604){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(794,598){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(805,591){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(816,584){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(826,578){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(837,571){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(847,564){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(858,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(869,551){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,544){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,537){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(900,531){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(911,524){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(922,517){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(932,511){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(943,504){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(953,497){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(964,490){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(975,484){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(985,477){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(996,470){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,464){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,457){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1028,450){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,443){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,437){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,430){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,423){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,417){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,410){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,403){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,396){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,390){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1134,383){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,376){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1155,370){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,363){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,356){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,350){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1197,343){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,336){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,329){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1229,323){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,316){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,309){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,303){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1271,296){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1293,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1303,276){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1324,262){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,256){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1356,242){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1367,235){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,229){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
